Improved quantum circuits for elliptic curve discrete logarithms

We present improved quantum circuits for elliptic curve scalar multiplication, the most costly component in Shor's algorithm to compute discrete logarithms in elliptic curve groups. We optimize low-level components such as reversible integer and modular arithmetic through windowing techniques and more adaptive placement of uncomputing steps, and improve over previous quantum circuits for modular inversion by reformulating the binary Euclidean algorithm. Overall, we obtain an affine Weierstrass point addition circuit that has lower depth and uses fewer $T$ gates than previous circuits. While previous work mostly focuses on minimizing the total number of qubits, we present various trade-offs between different cost metrics including the number of qubits, circuit depth and $T$-gate count. Finally, we provide a full implementation of point addition in the Q# quantum programming language that allows unit tests and automatic quantum resource estimation for all components.

==> quantum-circuits/Qpic/ECC-div <==
PREAMBLE \providecommand{\ket}[1]{\left\vert #1\right\rangle}
PREAMBLE \providecommand{\gtxt}[1]{\texttt{#1}}

x1 W \ket{x_1}
y1 W \ket{y_1}
ctrl W \ket{\gtxt{ctrl}}
t0 W \ket{t_0=0}
m W \ket{\lambda}

x1 / n
y1 / n
t0 / n
m / n

x1 G \gtxt{inv} width=20 t0 G \gtxt{inv} width=20 
y1 G \gtxt{mul} width=20 t0 G \gtxt{mul} width=20 m G \gtxt{mul} width=20 
x1 G \gtxt{mul} width=20 y1 G \gtxt{mul} width=20 m G \gtxt{mul} width=20 
x1 G \gtxt{inv} width=20 t0 G \gtxt{inv} width=20 

==> quantum-circuits/Qpic/ECC-div-expanded <==
PREAMBLE \providecommand{\ket}[1]{\left\vert #1\right\rangle}
PREAMBLE \providecommand{\gtxt}[1]{\texttt{#1}}

x1 W \ket{x_1}
y1 W \ket{y_1}
ctrl W \ket{\gtxt{ctrl}}
m W \ket{\lambda=0}
t0 W
t1 W
t2 W
m1 W
m2 W


x1 / n
y1 / n
m / n

t0 IN 0
t1 IN 0
t2 IN 0
m1 IN 0
m2 IN 0

x1 G \gtxt{inv}$_A$ width=30 height=20 t0 t1 t2 m1 m2 G \gtxt{inv}$_A$ 

t0 OUT 0
t1 OUT 0
t2 OUT 0
t0 IN 0
t1 IN 0

x1 y1 G \gtxt{mul}$_A$ width=30 t0 t1 G \gtxt{mul}$_A$ width=30
ctrl +m t0
x1 y1 G \gtxt{mul}$_A^{-1}$ width=30 height=15 t0 t1 G \gtxt{mul}$_A^{-1}$ width=30

t0 OUT 0
t1 OUT 0
t2 TOUCH

t0 IN 0
t1 IN 0
t2 IN 0

x1 G \gtxt{inv}$_A^{-1}$ width=30 height=20 t0 t1 t2 m1 m2 G \gtxt{inv}$_A^{-1}$ 

t0 OUT 0
t1 OUT 0
t2 OUT 0
m1 OUT 0
m2 OUT 0

==> quantum-circuits/Qpic/ECC-div-expanded.tex <==

\begin{tikzpicture}[scale=1.000000,x=1pt,y=1pt]
\filldraw[color=white] (0.000000, -7.500000) rectangle (296.000000, 127.500000);
% Drawing wires
% Line 4: x1 W \ket{x_1}
\draw[color=black] (0.000000,120.000000) -- (296.000000,120.000000);
\draw[color=black] (0.000000,120.000000) node[left] {$\ket{x_1}$};
% Line 5: y1 W \ket{y_1}
\draw[color=black] (0.000000,105.000000) -- (296.000000,105.000000);
\draw[color=black] (0.000000,105.000000) node[left] {$\ket{y_1}$};
% Line 6: ctrl W \ket{\gtxt{ctrl}}
\draw[color=black] (0.000000,90.000000) -- (296.000000,90.000000);
\draw[color=black] (0.000000,90.000000) node[left] {$\ket{\gtxt{ctrl}}$};
% Line 7: m W \ket{\lambda=0}
\draw[color=black] (0.000000,75.000000) -- (296.000000,75.000000);
\draw[color=black] (0.000000,75.000000) node[left] {$\ket{\lambda=0}$};
% Line 8: t0 W

\draw[color=black] (10.000000,60.000000) -- (71.000000,60.000000);
\draw[color=black] (89.000000,60.000000) -- (209.000000,60.000000);
\draw[color=black] (227.000000,60.000000) -- (287.000000,60.000000);
% Line 9: t1 W

\draw[color=black] (10.000000,45.000000) -- (71.000000,45.000000);
\draw[color=black] (89.000000,45.000000) -- (209.000000,45.000000);
\draw[color=black] (227.000000,45.000000) -- (287.000000,45.000000);
% Line 10: t2 W

\draw[color=black] (10.000000,30.000000) -- (71.000000,30.000000);
\draw[color=black] (227.000000,30.000000) -- (287.000000,30.000000);
% Line 11: m1 W

\draw[color=black] (10.000000,15.000000) -- (287.000000,15.000000);
% Line 12: m2 W

\draw[color=black] (10.000000,0.000000) -- (287.000000,0.000000);
% Done with wires; drawing gates
% Line 15: x1 / n
\draw (6.000000, 114.000000) -- (14.000000, 126.000000);
\draw (12.000000, 123.000000) node[right] {$\scriptstyle{n}$};
% Line 16: y1 / n
\draw (6.000000, 99.000000) -- (14.000000, 111.000000);
\draw (12.000000, 108.000000) node[right] {$\scriptstyle{n}$};
% Line 17: m / n
\draw (6.000000, 69.000000) -- (14.000000, 81.000000);
\draw (12.000000, 78.000000) node[right] {$\scriptstyle{n}$};
% Line 19: t0 IN 0
\filldraw[color=white] (7.000000, 57.000000) rectangle (13.000000, 63.000000);
\draw (13.000000, 57.000000) -- (13.000000, 63.000000);
\draw (10.000000, 60.000000) node {$\scriptstyle{0}$};
% Line 20: t1 IN 0
\filldraw[color=white] (7.000000, 42.000000) rectangle (13.000000, 48.000000);
\draw (13.000000, 42.000000) -- (13.000000, 48.000000);
\draw (10.000000, 45.000000) node {$\scriptstyle{0}$};
% Line 21: t2 IN 0
\filldraw[color=white] (7.000000, 27.000000) rectangle (13.000000, 33.000000);
\draw (13.000000, 27.000000) -- (13.000000, 33.000000);
\draw (10.000000, 30.000000) node {$\scriptstyle{0}$};
% Line 22: m1 IN 0
\filldraw[color=white] (7.000000, 12.000000) rectangle (13.000000, 18.000000);
\draw (13.000000, 12.000000) -- (13.000000, 18.000000);
\draw (10.000000, 15.000000) node {$\scriptstyle{0}$};
% Line 23: m2 IN 0
\filldraw[color=white] (7.000000, -3.000000) rectangle (13.000000, 3.000000);
\draw (13.000000, -3.000000) -- (13.000000, 3.000000);
\draw (10.000000, 0.000000) node {$\scriptstyle{0}$};
% Line 25: x1 G \gtxt{inv}$_A$ width=30 height=20 t0 t1 t2 m1 m2 G \gtxt{inv}$_A$
\draw (41.000000,120.000000) -- (41.000000,0.000000);
\begin{scope}
\draw[fill=white] (41.000000, 120.000000) +(-45.000000:21.213203pt and 14.142136pt) -- +(45.000000:21.213203pt and 14.142136pt) -- +(135.000000:21.213203pt and 14.142136pt) -- +(225.000000:21.213203pt and 14.142136pt) -- cycle;
\clip (41.000000, 120.000000) +(-45.000000:21.213203pt and 14.142136pt) -- +(45.000000:21.213203pt and 14.142136pt) -- +(135.000000:21.213203pt and 14.142136pt) -- +(225.000000:21.213203pt and 14.142136pt) -- cycle;
\draw (41.000000, 120.000000) node {\gtxt{inv}$_A$};
\end{scope}
\draw[fill=black] (56,118) -- (59,120) -- (56,122) -- (56,118);
\begin{scope}
\draw[fill=white] (41.000000, 30.000000) +(-45.000000:21.213203pt and 50.911688pt) -- +(45.000000:21.213203pt and 50.911688pt) -- +(135.000000:21.213203pt and 50.911688pt) -- +(225.000000:21.213203pt and 50.911688pt) -- cycle;
\clip (41.000000, 30.000000) +(-45.000000:21.213203pt and 50.911688pt) -- +(45.000000:21.213203pt and 50.911688pt) -- +(135.000000:21.213203pt and 50.911688pt) -- +(225.000000:21.213203pt and 50.911688pt) -- cycle;
\draw (41.000000, 30.000000) node {\gtxt{inv}$_A$};
\end{scope}
\draw[fill=white] (56,-2) -- (59,0) -- (56,2) -- (56,-2);
\draw[fill=white] (56,13) -- (59,15) -- (56,17) -- (56,13);
% Line 27: t0 OUT 0
\filldraw[color=white] (68.000000, 57.000000) rectangle (74.000000, 63.000000);
\draw (68.000000, 57.000000) -- (68.000000, 63.000000);
\draw (71.000000, 60.000000) node {$\scriptstyle{0}$};
% Line 28: t1 OUT 0
\filldraw[color=white] (68.000000, 42.000000) rectangle (74.000000, 48.000000);
\draw (68.000000, 42.000000) -- (68.000000, 48.000000);
\draw (71.000000, 45.000000) node {$\scriptstyle{0}$};
% Line 29: t2 OUT 0
\filldraw[color=white] (68.000000, 27.000000) rectangle (74.000000, 33.000000);
\draw (68.000000, 27.000000) -- (68.000000, 33.000000);
\draw (71.000000, 30.000000) node {$\scriptstyle{0}$};
% Line 30: t0 IN 0
\filldraw[color=white] (86.000000, 57.000000) rectangle (92.000000, 63.000000);
\draw (92.000000, 57.000000) -- (92.000000, 63.000000);
\draw (89.000000, 60.000000) node {$\scriptstyle{0}$};
% Line 31: t1 IN 0
\filldraw[color=white] (86.000000, 42.000000) rectangle (92.000000, 48.000000);
\draw (92.000000, 42.000000) -- (92.000000, 48.000000);
\draw (89.000000, 45.000000) node {$\scriptstyle{0}$};
% Line 33: x1 y1 G \gtxt{mul}$_A$ width=30 t0 t1 G \gtxt{mul}$_A$ width=30
\draw (119.000000,120.000000) -- (119.000000,45.000000);
\begin{scope}
\draw[fill=white] (119.000000, 112.500000) +(-45.000000:21.213203pt and 19.091883pt) -- +(45.000000:21.213203pt and 19.091883pt) -- +(135.000000:21.213203pt and 19.091883pt) -- +(225.000000:21.213203pt and 19.091883pt) -- cycle;
\clip (119.000000, 112.500000) +(-45.000000:21.213203pt and 19.091883pt) -- +(45.000000:21.213203pt and 19.091883pt) -- +(135.000000:21.213203pt and 19.091883pt) -- +(225.000000:21.213203pt and 19.091883pt) -- cycle;
\draw (119.000000, 112.500000) node {\gtxt{mul}$_A$};
\end{scope}
\begin{scope}
\draw[fill=white] (119.000000, 52.500000) +(-45.000000:21.213203pt and 19.091883pt) -- +(45.000000:21.213203pt and 19.091883pt) -- +(135.000000:21.213203pt and 19.091883pt) -- +(225.000000:21.213203pt and 19.091883pt) -- cycle;
\clip (119.000000, 52.500000) +(-45.000000:21.213203pt and 19.091883pt) -- +(45.000000:21.213203pt and 19.091883pt) -- +(135.000000:21.213203pt and 19.091883pt) -- +(225.000000:21.213203pt and 19.091883pt) -- cycle;
\draw (119.000000, 52.500000) node {\gtxt{mul}$_A$};
\end{scope}
\draw[fill=black] (134,58) -- (137,60) -- (134,62) -- (134,58);
\draw[fill=white] (134,43) -- (137,45) -- (134,47) -- (134,43);
% Line 34: ctrl +m t0
\draw (149.000000,90.000000) -- (149.000000,60.000000);
\filldraw (149.000000, 90.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (149.000000, 75.000000) circle(3.000000pt);
\clip (149.000000, 75.000000) circle(3.000000pt);
\draw (146.000000, 75.000000) -- (152.000000, 75.000000);
\draw (149.000000, 72.000000) -- (149.000000, 78.000000);
\end{scope}
\filldraw (149.000000, 60.000000) circle(1.500000pt);
% Line 35: x1 y1 G \gtxt{mul}$_A^{-1}$ width=30 height=15 t0 t1 G \gtxt{mul}$_A^{-1}$ width=30
\draw (179.000000,120.000000) -- (179.000000,45.000000);
\begin{scope}
\draw[fill=white] (179.000000, 112.500000) +(-45.000000:21.213203pt and 19.091883pt) -- +(45.000000:21.213203pt and 19.091883pt) -- +(135.000000:21.213203pt and 19.091883pt) -- +(225.000000:21.213203pt and 19.091883pt) -- cycle;
\clip (179.000000, 112.500000) +(-45.000000:21.213203pt and 19.091883pt) -- +(45.000000:21.213203pt and 19.091883pt) -- +(135.000000:21.213203pt and 19.091883pt) -- +(225.000000:21.213203pt and 19.091883pt) -- cycle;
\draw (179.000000, 112.500000) node {\gtxt{mul}$_A^{-1}$};
\end{scope}
\draw[fill=black] (164,58) -- (161,60) -- (164,62) -- (164,58);
\draw[fill=white] (164,43) -- (161,45) -- (164,47) -- (164,43);
\begin{scope}
\draw[fill=white] (179.000000, 52.500000) +(-45.000000:21.213203pt and 19.091883pt) -- +(45.000000:21.213203pt and 19.091883pt) -- +(135.000000:21.213203pt and 19.091883pt) -- +(225.000000:21.213203pt and 19.091883pt) -- cycle;
\clip (179.000000, 52.500000) +(-45.000000:21.213203pt and 19.091883pt) -- +(45.000000:21.213203pt and 19.091883pt) -- +(135.000000:21.213203pt and 19.091883pt) -- +(225.000000:21.213203pt and 19.091883pt) -- cycle;
\draw (179.000000, 52.500000) node {\gtxt{mul}$_A^{-1}$};
\end{scope}

% Line 37: t0 OUT 0
\filldraw[color=white] (206.000000, 57.000000) rectangle (212.000000, 63.000000);
\draw (206.000000, 57.000000) -- (206.000000, 63.000000);
\draw (209.000000, 60.000000) node {$\scriptstyle{0}$};
% Line 38: t1 OUT 0
\filldraw[color=white] (206.000000, 42.000000) rectangle (212.000000, 48.000000);
\draw (206.000000, 42.000000) -- (206.000000, 48.000000);
\draw (209.000000, 45.000000) node {$\scriptstyle{0}$};
% Line 39: t2 TOUCH
% Line 41: t0 IN 0
\filldraw[color=white] (224.000000, 57.000000) rectangle (230.000000, 63.000000);
\draw (230.000000, 57.000000) -- (230.000000, 63.000000);
\draw (227.000000, 60.000000) node {$\scriptstyle{0}$};
% Line 42: t1 IN 0
\filldraw[color=white] (224.000000, 42.000000) rectangle (230.000000, 48.000000);
\draw (230.000000, 42.000000) -- (230.000000, 48.000000);
\draw (227.000000, 45.000000) node {$\scriptstyle{0}$};
% Line 43: t2 IN 0
\filldraw[color=white] (224.000000, 27.000000) rectangle (230.000000, 33.000000);
\draw (230.000000, 27.000000) -- (230.000000, 33.000000);
\draw (227.000000, 30.000000) node {$\scriptstyle{0}$};
% Line 45: x1 G \gtxt{inv}$_A^{-1}$ width=30 height=20 t0 t1 t2 m1 m2 G \gtxt{inv}$_A^{-1}$
\draw (257.000000,120.000000) -- (257.000000,0.000000);
\begin{scope}

\draw[fill=white] (257, 75) + (-15,-7)  rectangle +(15,7) node[pos=0.5] {$\cdot 2^{2n-k}$};

\draw[fill=white] (257.000000, 120.000000) +(-45.000000:21.213203pt and 14.142136pt) -- +(45.000000:21.213203pt and 14.142136pt) -- +(135.000000:21.213203pt and 14.142136pt) -- +(225.000000:21.213203pt and 14.142136pt) -- cycle;
\clip (257.000000, 120.000000) +(-45.000000:21.213203pt and 14.142136pt) -- +(45.000000:21.213203pt and 14.142136pt) -- +(135.000000:21.213203pt and 14.142136pt) -- +(225.000000:21.213203pt and 14.142136pt) -- cycle;
\draw (257.000000, 120.000000) node {\gtxt{inv}$_A^{-1}$};
\end{scope}
\draw[fill=black] (242,118) -- (239,120) -- (242,122) -- (242,118);
\begin{scope}
\draw[fill=white] (257.000000, 30.000000) +(-45.000000:21.213203pt and 50.911688pt) -- +(45.000000:21.213203pt and 50.911688pt) -- +(135.000000:21.213203pt and 50.911688pt) -- +(225.000000:21.213203pt and 50.911688pt) -- cycle;
\clip (257.000000, 30.000000) +(-45.000000:21.213203pt and 50.911688pt) -- +(45.000000:21.213203pt and 50.911688pt) -- +(135.000000:21.213203pt and 50.911688pt) -- +(225.000000:21.213203pt and 50.911688pt) -- cycle;
\draw (257.000000, 30.000000) node {\gtxt{inv}$_A^{-1}$};
\end{scope}
\draw[fill=white] (242,-2) -- (239,0) -- (242,2) -- (242,-2);
\draw[fill=white] (242,13) -- (239,15) -- (242,17) -- (242,13);
% Line 47: t0 OUT 0
\filldraw[color=white] (284.000000, 57.000000) rectangle (290.000000, 63.000000);
\draw (284.000000, 57.000000) -- (284.000000, 63.000000);
\draw (287.000000, 60.000000) node {$\scriptstyle{0}$};
% Line 48: t1 OUT 0
\filldraw[color=white] (284.000000, 42.000000) rectangle (290.000000, 48.000000);
\draw (284.000000, 42.000000) -- (284.000000, 48.000000);
\draw (287.000000, 45.000000) node {$\scriptstyle{0}$};
% Line 49: t2 OUT 0
\filldraw[color=white] (284.000000, 27.000000) rectangle (290.000000, 33.000000);
\draw (284.000000, 27.000000) -- (284.000000, 33.000000);
\draw (287.000000, 30.000000) node {$\scriptstyle{0}$};
% Line 50: m1 OUT 0
\filldraw[color=white] (284.000000, 12.000000) rectangle (290.000000, 18.000000);
\draw (284.000000, 12.000000) -- (284.000000, 18.000000);
\draw (287.000000, 15.000000) node {$\scriptstyle{0}$};
% Line 51: m2 OUT 0
\filldraw[color=white] (284.000000, -3.000000) rectangle (290.000000, 3.000000);
\draw (284.000000, -3.000000) -- (284.000000, 3.000000);
\draw (287.000000, 0.000000) node {$\scriptstyle{0}$};
% Done with gates; drawing ending labels
% Done with ending labels; drawing cut lines and comments
% Done with comments
\end{tikzpicture}


==> quantum-circuits/Qpic/ECC-div.tex <==

\begin{tikzpicture}[scale=1.000000,x=1pt,y=1pt]
\filldraw[color=white] (0.000000, -7.500000) rectangle (148.000000, 67.500000);
% Drawing wires
% Line 4: x1 W \ket{x_1}
\draw[color=black] (0.000000,60.000000) -- (116.000000,60.000000);
\draw[color=black] (0.000000,60.000000) node[left] {$\ket{x_1}$};
% Line 5: y1 W \ket{y_1}
\draw[color=black] (0.000000,45.000000) -- (116.000000,45.000000);
\draw[color=black] (0.000000,45.000000) node[left] {$\ket{y_1}$};
% Line 6: ctrl W \ket{\gtxt{ctrl}}
\draw[color=black] (0.000000,30.000000) -- (116.000000,30.000000);
\draw[color=black] (0.000000,30.000000) node[left] {$\ket{\gtxt{ctrl}}$};
% Line 7: t0 W \ket{t_0=0}
\draw[color=black] (0.000000,15.000000) -- (116.000000,15.000000);
\draw[color=black] (0.000000,15.000000) node[left] {$\ket{t_0=0}$};
% Line 8: m W \ket{\lambda}
\draw[color=black] (0.000000,0.000000) -- (116.000000,0.000000);
\draw[color=black] (0.000000,0.000000) node[left] {$\ket{\lambda}$};
% Done with wires; drawing gates
% Line 10: x1 / n
\draw (6.000000, 54.000000) -- (14.000000, 66.000000);
\draw (12.000000, 63.000000) node[right] {$\scriptstyle{n}$};
% Line 11: y1 / n
\draw (6.000000, 39.000000) -- (14.000000, 51.000000);
\draw (12.000000, 48.000000) node[right] {$\scriptstyle{n}$};
% Line 12: t0 / n
\draw (6.000000, 9.000000) -- (14.000000, 21.000000);
\draw (12.000000, 18.000000) node[right] {$\scriptstyle{n}$};
% Line 13: m / n
\draw (6.000000, -6.000000) -- (14.000000, 6.000000);
\draw (12.000000, 3.000000) node[right] {$\scriptstyle{n}$};
% Line 15: x1 G \gtxt{inv} width=20 t0 G \gtxt{inv} width=20
\draw (36.000000,60.000000) -- (36.000000,15.000000);
\begin{scope}
\draw[fill=white] (36.000000, 60.000000) +(-45.000000:14.142136pt and 8.485281pt) -- +(45.000000:14.142136pt and 8.485281pt) -- +(135.000000:14.142136pt and 8.485281pt) -- +(225.000000:14.142136pt and 8.485281pt) -- cycle;
\clip (36.000000, 60.000000) +(-45.000000:14.142136pt and 8.485281pt) -- +(45.000000:14.142136pt and 8.485281pt) -- +(135.000000:14.142136pt and 8.485281pt) -- +(225.000000:14.142136pt and 8.485281pt) -- cycle;
\draw (36.000000, 60.000000) node {\gtxt{inv}};
\end{scope}
\draw[fill=black] (46,13) -- (49,15) -- (46,17) -- (46,13);
\begin{scope}
\draw[fill=white] (36.000000, 15.000000) +(-45.000000:14.142136pt and 8.485281pt) -- +(45.000000:14.142136pt and 8.485281pt) -- +(135.000000:14.142136pt and 8.485281pt) -- +(225.000000:14.142136pt and 8.485281pt) -- cycle;
\clip (36.000000, 15.000000) +(-45.000000:14.142136pt and 8.485281pt) -- +(45.000000:14.142136pt and 8.485281pt) -- +(135.000000:14.142136pt and 8.485281pt) -- +(225.000000:14.142136pt and 8.485281pt) -- cycle;
\draw (36.000000, 15.000000) node {\gtxt{inv}};
\end{scope}
% Line 16: y1 G \gtxt{mul} width=20 t0 G \gtxt{mul} width=20 m G \gtxt{mul} width=20
\draw (68.000000,45.000000) -- (68.000000,0.000000);
\begin{scope}
\draw[fill=white] (68.000000, 45.000000) +(-45.000000:14.142136pt and 8.485281pt) -- +(45.000000:14.142136pt and 8.485281pt) -- +(135.000000:14.142136pt and 8.485281pt) -- +(225.000000:14.142136pt and 8.485281pt) -- cycle;
\clip (68.000000, 45.000000) +(-45.000000:14.142136pt and 8.485281pt) -- +(45.000000:14.142136pt and 8.485281pt) -- +(135.000000:14.142136pt and 8.485281pt) -- +(225.000000:14.142136pt and 8.485281pt) -- cycle;
\draw (68.000000, 45.000000) node {\gtxt{mul}};
\end{scope}
\begin{scope}
\draw[fill=white] (68.000000, 15.000000) +(-45.000000:14.142136pt and 8.485281pt) -- +(45.000000:14.142136pt and 8.485281pt) -- +(135.000000:14.142136pt and 8.485281pt) -- +(225.000000:14.142136pt and 8.485281pt) -- cycle;
\clip (68.000000, 15.000000) +(-45.000000:14.142136pt and 8.485281pt) -- +(45.000000:14.142136pt and 8.485281pt) -- +(135.000000:14.142136pt and 8.485281pt) -- +(225.000000:14.142136pt and 8.485281pt) -- cycle;
\draw (68.000000, 15.000000) node {\gtxt{mul}};
\end{scope}
\begin{scope}
\draw[fill=white] (68.000000, -0.000000) +(-45.000000:14.142136pt and 8.485281pt) -- +(45.000000:14.142136pt and 8.485281pt) -- +(135.000000:14.142136pt and 8.485281pt) -- +(225.000000:14.142136pt and 8.485281pt) -- cycle;
\clip (68.000000, -0.000000) +(-45.000000:14.142136pt and 8.485281pt) -- +(45.000000:14.142136pt and 8.485281pt) -- +(135.000000:14.142136pt and 8.485281pt) -- +(225.000000:14.142136pt and 8.485281pt) -- cycle;
\draw (68.000000, -0.000000) node {\gtxt{mul}};
\end{scope}
\draw[fill=black] (78,-2) -- (81,0) -- (78,2) -- (78,-2);
% Line 17: x1 G \gtxt{mul} width=20 y1 G \gtxt{mul} width=20 m G \gtxt{mul} width=20
%\draw (100.000000,60.000000) -- (100.000000,0.000000);
%\begin{scope}
%\draw[fill=white] (100.000000, 60.000000) +(-45.000000:14.142136pt and 8.485281pt) -- +(45.000000:14.142136pt and 8.485281pt) -- +(135.000000:14.142136pt and 8.485281pt) -- +(225.000000:14.142136pt and 8.485281pt) -- cycle;
%\clip (100.000000, 60.000000) +(-45.000000:14.142136pt and 8.485281pt) -- +(45.000000:14.142136pt and 8.485281pt) -- +(135.000000:14.142136pt and 8.485281pt) -- +(225.000000:14.142136pt and 8.485281pt) -- cycle;
%\draw (100.000000, 60.000000) node {\gtxt{mul}};
%\end{scope}
%\begin{scope}
%\draw[fill=white] (100.000000, 45.000000) +(-45.000000:14.142136pt and 8.485281pt) -- +(45.000000:14.142136pt and 8.485281pt) -- +(135.000000:14.142136pt and 8.485281pt) -- +(225.000000:14.142136pt and 8.485281pt) -- cycle;
%\clip (100.000000, 45.000000) +(-45.000000:14.142136pt and 8.485281pt) -- +(45.000000:14.142136pt and 8.485281pt) -- +(135.000000:14.142136pt and 8.485281pt) -- +(225.000000:14.142136pt and 8.485281pt) -- cycle;
%\draw (100.000000, 45.000000) node {\gtxt{mul}};
%\end{scope}
%\begin{scope}
%\draw[fill=white] (100.000000, -0.000000) +(-45.000000:14.142136pt and 8.485281pt) -- +(45.000000:14.142136pt and 8.485281pt) -- +(135.000000:14.142136pt and 8.485281pt) -- +(225.000000:14.142136pt and 8.485281pt) -- cycle;
%\clip (100.000000, -0.000000) +(-45.000000:14.142136pt and 8.485281pt) -- +(45.000000:14.142136pt and 8.485281pt) -- +(135.000000:14.142136pt and 8.485281pt) -- +(225.000000:14.142136pt and 8.485281pt) -- cycle;
%\draw (100.000000, -0.000000) node {\gtxt{mul}};
%\end{scope}
%\draw[fill=black] (110,43) -- (113,45) -- (110,47) -- (110,43);

% Line 18: x1 G \gtxt{inv} width=20 t0 G \gtxt{inv} width=20
\draw (100.000000,60.000000) -- (100.000000,15.000000);
\begin{scope}
\draw[fill=white] (100.000000, 60.000000) +(-45.000000:14.142136pt and 8.485281pt) -- +(45.000000:14.142136pt and 8.485281pt) -- +(135.000000:14.142136pt and 8.485281pt) -- +(225.000000:14.142136pt and 8.485281pt) -- cycle;
\clip (100.000000, 60.000000) +(-45.000000:14.142136pt and 8.485281pt) -- +(45.000000:14.142136pt and 8.485281pt) -- +(135.000000:14.142136pt and 8.485281pt) -- +(225.000000:14.142136pt and 8.485281pt) -- cycle;
\draw (100.000000, 60.000000) node {\gtxt{inv}};
\end{scope}
\begin{scope}
\draw[fill=white] (100.000000, 15.000000) +(-45.000000:14.142136pt and 8.485281pt) -- +(45.000000:14.142136pt and 8.485281pt) -- +(135.000000:14.142136pt and 8.485281pt) -- +(225.000000:14.142136pt and 8.485281pt) -- cycle;
\clip (100.000000, 15.000000) +(-45.000000:14.142136pt and 8.485281pt) -- +(45.000000:14.142136pt and 8.485281pt) -- +(135.000000:14.142136pt and 8.485281pt) -- +(225.000000:14.142136pt and 8.485281pt) -- cycle;
\draw (100.000000, 15.000000) node {\gtxt{inv}};
\end{scope}
\draw[fill=black] (110,13) -- (112,15) -- (110,17) -- (110,15);
% Done with gates; drawing ending labels
% Done with ending labels; drawing cut lines and comments
% Done with comments
\end{tikzpicture}


==> quantum-circuits/Qpic/ECC-full <==
PREAMBLE \providecommand{\ket}[1]{\left\vert #1\right\rangle}
PREAMBLE \providecommand{\gtxt}[1]{\texttt{#1}}

x1 W \ket{x_1}
y1 W \ket{y_1}
ctrl W \ket{\gtxt{ctrl}}
m W \ket{\lambda=0}
t0 W
t1 W
t2 W
t3 W
t4 W

x1 / n
y1 / n
m / n

x1 G $-x_2$ width=30
y1 G $-y_2$ width=30 ctrl
x1 y1 G \gtxt{div} m t0 t1 t2 t3 t4 G \gtxt{div} ctrl width=30
x1 y1 G \gtxt{mul} m t0 t1 G \gtxt{mul} width=30
x1 G $+3x_2$ width=30
x1 G \gtxt{squ}$^{-}$ m t0 t1 G \gtxt{squ}$^{-}$ width=30
x1 y1 G \gtxt{mul}$^+$ m t0 t1 G \gtxt{mul}$^+$ width=30
x1 y1 G \gtxt{div} m t0 t1 t2 t3 t4 G \gtxt{div} ctrl width=30
x1 G $-2x_2$ width=30
y1 G $-y_2$ width=30 ctrl
x1 G $+x_2$ width=30 ctrl
x1 G \gtxt{neg} width=20 ctrl

==> quantum-circuits/Qpic/ECC-full.tex <==
\begin{tikzpicture}[scale=1.000000,x=1pt,y=1pt]
\filldraw[color=white] (0.000000, -7.500000) rectangle (430.000000, 127.500000);
% Drawing wires
% Line 4: x1 W \ket{x_1}
\draw[color=black] (0.000000,120.000000) -- (430.000000,120.000000);
\draw[color=black] (0.000000,120.000000) node[left] {$\ket{x_1}$};
\draw[color=black] (430,120.000000) node[right] {$\ket{x_3}$};
% Line 5: y1 W \ket{y_1}
\draw[color=black] (0.000000,105.000000) -- (430.000000,105.000000);
\draw[color=black] (0.000000,105.000000) node[left] {$\ket{y_1}$};
\draw[color=black] (430,105.000000) node[right] {$\ket{y_3}$};
% Line 6: ctrl W \ket{\gtxt{ctrl}}
\draw[color=black] (0.000000,90.000000) -- (430.000000,90.000000);
\draw[color=black] (0.000000,90.000000) node[left] {$\ket{\gtxt{ctrl}}$};
\draw[color=black] (430.000000,90.000000) node[right] {$\ket{\gtxt{ctrl}}$};
% Line 7: m W \ket{\lambda=0}
\draw[color=black] (0.000000,75.000000) -- (430.000000,75.000000);
\draw[color=black] (0.000000,75.000000) node[left] {$\ket{\lambda=0}$};
\draw[color=black] (430.000000,75.000000) node[right] {$\ket{0}$};
% Line 8: t0 W

\draw (66.000000, 57.000000) -- (66.000000, 63.000000);
\draw (63.000000, 60.000000) node {$\scriptstyle{0}$};
\draw (66,60) -- (101,60);
\draw (101,57) -- (101,63);
\draw (104,60) node {$\scriptstyle{0}$};
\draw (107,57) -- (107,63);
\draw (107,60) -- (142,60);
\draw (142,57) -- (142,63);
\draw (145,60) node {$\scriptstyle{0}$};

\draw (192,57) -- (192,63);
\draw (189, 60) node {$\scriptstyle{0}$};
\draw (192,60) -- (227,60);
\draw (227,57) -- (227,63);
\draw (230,60) node {$\scriptstyle{0}$};
\draw (233,57) -- (233,63);
\draw (233,60) -- (269,60);
\draw (269,57) -- (269,63);
\draw (272,60) node {$\scriptstyle{0}$};
\draw (275,57) -- (275,63);
\draw (275,60) -- (311,60);
\draw (311,57) -- (311,63);
\draw (314,60) node {$\scriptstyle{0}$};


\draw (66.000000, 42.000000) -- (66.000000, 48.000000);
\draw (63.000000, 45.000000) node {$\scriptstyle{0}$};
\draw (66,45) -- (101,45);
\draw (101,42) -- (101,48);
\draw (104,45) node {$\scriptstyle{0}$};
\draw (107,42) -- (107,48);
\draw (107,45) -- (142,45);
\draw (142,42) -- (142,48);
\draw (145,45) node {$\scriptstyle{0}$};

\draw (192,42) -- (192,48);
\draw (189,45) node {$\scriptstyle{0}$};
\draw (192,45) -- (227,45);
\draw (227,42) -- (227,48);
\draw (230,45) node {$\scriptstyle{0}$};
\draw (233,42) -- (233,48);
\draw (233,45) -- (269,45);
\draw (269,42) -- (269,48);
\draw (272,45) node {$\scriptstyle{0}$};
\draw (275,42) -- (275,48);
\draw (275,45) -- (311,45);
\draw (311,42) -- (311,48);
\draw (314,45) node {$\scriptstyle{0}$};

\draw (66.000000, 27.000000) -- (66.000000, 33.000000);
\draw (63.000000, 30.000000) node {$\scriptstyle{0}$};
\draw (66,30) -- (101,30);
\draw (101,27) -- (101,33);
\draw (104,30) node {$\scriptstyle{0}$};

\draw (272,30) node {$\scriptstyle{0}$};
\draw (275,27) -- (275,33);
\draw (275,30) -- (311,30);
\draw (311,27) -- (311,33);
\draw (314,30) node {$\scriptstyle{0}$};

\draw (66.000000, 12.000000) -- (66.000000, 18.000000);
\draw (63.000000, 15.000000) node {$\scriptstyle{0}$};
\draw (66,15) -- (101,15);
\draw (101,12) -- (101,18);
\draw (104,15) node {$\scriptstyle{0}$};

\draw (272,15) node {$\scriptstyle{0}$};
\draw (275,12) -- (275,18);
\draw (275,15) -- (311,15);
\draw (311,12) -- (311,18);
\draw (314,15) node {$\scriptstyle{0}$};

\draw (66.000000, -3.000000) -- (66.000000, 3.000000);
\draw (63.000000, 0.000000) node {$\scriptstyle{0}$};
\draw (66,0) -- (101,0);
\draw (101,-3) -- (101,3);
\draw (104,0) node {$\scriptstyle{0}$};

\draw (272, 0) node {$\scriptstyle{0}$};
\draw (275,-3) -- (275, 3);
\draw (275, 0) -- (311, 0);
\draw (311,-3) -- (311, 3);
\draw (314, 0) node {$\scriptstyle{0}$};

% Done with wires; drawing gates
% Line 14: x1 / n
\draw (6.000000, 114.000000) -- (14.000000, 126.000000);
\draw (12.000000, 123.000000) node[right] {$\scriptstyle{n}$};
% Line 15: y1 / n
\draw (6.000000, 99.000000) -- (14.000000, 111.000000);
\draw (12.000000, 108.000000) node[right] {$\scriptstyle{n}$};
% Line 16: m / n
\draw (6.000000, 69.000000) -- (14.000000, 81.000000);
\draw (12.000000, 78.000000) node[right] {$\scriptstyle{n}$};
% Line 18: x1 G $-x_2$ width=30
\begin{scope}
\draw[fill=white] (41.000000, 120.000000) +(-45.000000:21.213203pt and 8.485281pt) -- +(45.000000:21.213203pt and 8.485281pt) -- +(135.000000:21.213203pt and 8.485281pt) -- +(225.000000:21.213203pt and 8.485281pt) -- cycle;
\clip (41.000000, 120.000000) +(-45.000000:21.213203pt and 8.485281pt) -- +(45.000000:21.213203pt and 8.485281pt) -- +(135.000000:21.213203pt and 8.485281pt) -- +(225.000000:21.213203pt and 8.485281pt) -- cycle;
\draw (41.000000, 120.000000) node {$-x_2$};
\end{scope}
% Line 19: y1 G $-y_2$ width=30 ctrl
\draw (41.000000,105.000000) -- (41.000000,90.000000);
\begin{scope}
\draw[fill=white] (41.000000, 105.000000) +(-45.000000:21.213203pt and 8.485281pt) -- +(45.000000:21.213203pt and 8.485281pt) -- +(135.000000:21.213203pt and 8.485281pt) -- +(225.000000:21.213203pt and 8.485281pt) -- cycle;
\clip (41.000000, 105.000000) +(-45.000000:21.213203pt and 8.485281pt) -- +(45.000000:21.213203pt and 8.485281pt) -- +(135.000000:21.213203pt and 8.485281pt) -- +(225.000000:21.213203pt and 8.485281pt) -- cycle;
\draw (41.000000, 105.000000) node {$-y_2$};
\end{scope}
\filldraw (41.000000, 90.000000) circle(1.500000pt);
% Line 20: x1 y1 G \gtxt{div} m t0 t1 t2 t3 t4 G \gtxt{div} ctrl width=30
\draw (83.000000,120.000000) -- (83.000000,0.000000);
\begin{scope}
\draw[fill=white] (83.000000, 112.500000) +(-45.000000:21.213203pt and 19.091883pt) -- +(45.000000:21.213203pt and 19.091883pt) -- +(135.000000:21.213203pt and 19.091883pt) -- +(225.000000:21.213203pt and 19.091883pt) -- cycle;
\clip (83.000000, 112.500000) +(-45.000000:21.213203pt and 19.091883pt) -- +(45.000000:21.213203pt and 19.091883pt) -- +(135.000000:21.213203pt and 19.091883pt) -- +(225.000000:21.213203pt and 19.091883pt) -- cycle;
\draw (83.000000, 112.500000) node {\gtxt{div}};
\end{scope}
\begin{scope}
\draw[fill=white] (83.000000, 37.500000) +(-45.000000:21.213203pt and 61.518290pt) -- +(45.000000:21.213203pt and 61.518290pt) -- +(135.000000:21.213203pt and 61.518290pt) -- +(225.000000:21.213203pt and 61.518290pt) -- cycle;
\clip (83.000000, 37.500000) +(-45.000000:21.213203pt and 61.518290pt) -- +(45.000000:21.213203pt and 61.518290pt) -- +(135.000000:21.213203pt and 61.518290pt) -- +(225.000000:21.213203pt and 61.518290pt) -- cycle;
\draw (83.000000, 37.500000) node {\gtxt{div}};
\end{scope}
\qOutput{98}{75}{black}
\filldraw (83.000000, 90.000000) circle(1.500000pt);
% Line 21: x1 y1 G \gtxt{mul} m t0 t1 G \gtxt{mul} width=30
\draw (125.000000,120.000000) -- (125.000000,45.000000);
\begin{scope}
\draw[fill=white] (125.000000, 112.500000) +(-45.000000:21.213203pt and 19.091883pt) -- +(45.000000:21.213203pt and 19.091883pt) -- +(135.000000:21.213203pt and 19.091883pt) -- +(225.000000:21.213203pt and 19.091883pt) -- cycle;
\clip (125.000000, 112.500000) +(-45.000000:21.213203pt and 19.091883pt) -- +(45.000000:21.213203pt and 19.091883pt) -- +(135.000000:21.213203pt and 19.091883pt) -- +(225.000000:21.213203pt and 19.091883pt) -- cycle;
\draw (125.000000, 112.500000) node {\gtxt{mul}};
\end{scope}
\qOutput{140}{105}{black}
\begin{scope}
\draw[fill=white] (125.000000, 60.000000) +(-45.000000:21.213203pt and 29.698485pt) -- +(45.000000:21.213203pt and 29.698485pt) -- +(135.000000:21.213203pt and 29.698485pt) -- +(225.000000:21.213203pt and 29.698485pt) -- cycle;
\clip (125.000000, 60.000000) +(-45.000000:21.213203pt and 29.698485pt) -- +(45.000000:21.213203pt and 29.698485pt) -- +(135.000000:21.213203pt and 29.698485pt) -- +(225.000000:21.213203pt and 29.698485pt) -- cycle;
\draw (125.000000, 60.000000) node {\gtxt{mul}};
\end{scope}
% Line 22: x1 G $+3x_2$ width=30
\begin{scope}
\draw[fill=white] (167.000000, 120.000000) +(-45.000000:21.213203pt and 8.485281pt) -- +(45.000000:21.213203pt and 8.485281pt) -- +(135.000000:21.213203pt and 8.485281pt) -- +(225.000000:21.213203pt and 8.485281pt) -- cycle;
\clip (167.000000, 120.000000) +(-45.000000:21.213203pt and 8.485281pt) -- +(45.000000:21.213203pt and 8.485281pt) -- +(135.000000:21.213203pt and 8.485281pt) -- +(225.000000:21.213203pt and 8.485281pt) -- cycle;
\draw (167.000000, 120.000000) node {$+3x_2$};
\end{scope}
% Line 23: x1 G \gtxt{squ}$^{-}$ m t0 t1 G \gtxt{squ}$^{-}$ width=30
\draw (209.000000,120.000000) -- (209.000000,45.000000);
\begin{scope}
\draw[fill=white] (209.000000, 120.000000) +(-45.000000:21.213203pt and 8.485281pt) -- +(45.000000:21.213203pt and 8.485281pt) -- +(135.000000:21.213203pt and 8.485281pt) -- +(225.000000:21.213203pt and 8.485281pt) -- cycle;
\clip (209.000000, 120.000000) +(-45.000000:21.213203pt and 8.485281pt) -- +(45.000000:21.213203pt and 8.485281pt) -- +(135.000000:21.213203pt and 8.485281pt) -- +(225.000000:21.213203pt and 8.485281pt) -- cycle;
\draw (209.000000, 120.000000) node {\gtxt{squ}$^{-}$};
\end{scope}
\qOutput{224}{120}{black}
\begin{scope}
\draw[fill=white] (209.000000, 60.000000) +(-45.000000:21.213203pt and 29.698485pt) -- +(45.000000:21.213203pt and 29.698485pt) -- +(135.000000:21.213203pt and 29.698485pt) -- +(225.000000:21.213203pt and 29.698485pt) -- cycle;
\clip (209.000000, 60.000000) +(-45.000000:21.213203pt and 29.698485pt) -- +(45.000000:21.213203pt and 29.698485pt) -- +(135.000000:21.213203pt and 29.698485pt) -- +(225.000000:21.213203pt and 29.698485pt) -- cycle;
\draw (209.000000, 60.000000) node {\gtxt{squ}$^{-}$};
\end{scope}
% Line 24: x1 y1 G \gtxt{mul}$^+$ m t0 t1 G \gtxt{mul}$^+$ width=30
\draw (251.000000,120.000000) -- (251.000000,45.000000);
\begin{scope}
\draw[fill=white] (251.000000, 112.500000) +(-45.000000:21.213203pt and 19.091883pt) -- +(45.000000:21.213203pt and 19.091883pt) -- +(135.000000:21.213203pt and 19.091883pt) -- +(225.000000:21.213203pt and 19.091883pt) -- cycle;
\clip (251.000000, 112.500000) +(-45.000000:21.213203pt and 19.091883pt) -- +(45.000000:21.213203pt and 19.091883pt) -- +(135.000000:21.213203pt and 19.091883pt) -- +(225.000000:21.213203pt and 19.091883pt) -- cycle;
\draw (251.000000, 112.500000) node {\gtxt{mul}$^+$};
\end{scope}
\qOutput{266}{105}{black}
\begin{scope}
\draw[fill=white] (251.000000, 60.000000) +(-45.000000:21.213203pt and 29.698485pt) -- +(45.000000:21.213203pt and 29.698485pt) -- +(135.000000:21.213203pt and 29.698485pt) -- +(225.000000:21.213203pt and 29.698485pt) -- cycle;
\clip (251.000000, 60.000000) +(-45.000000:21.213203pt and 29.698485pt) -- +(45.000000:21.213203pt and 29.698485pt) -- +(135.000000:21.213203pt and 29.698485pt) -- +(225.000000:21.213203pt and 29.698485pt) -- cycle;
\draw (251.000000, 60.000000) node {\gtxt{mul}$^+$};
\end{scope}
% Line 25: x1 y1 G \gtxt{div} m t0 t1 t2 t3 t4 G \gtxt{div} ctrl width=30
\draw (293.000000,120.000000) -- (293.000000,0.000000);
\begin{scope}
\draw[fill=white] (293.000000, 112.500000) +(-45.000000:21.213203pt and 19.091883pt) -- +(45.000000:21.213203pt and 19.091883pt) -- +(135.000000:21.213203pt and 19.091883pt) -- +(225.000000:21.213203pt and 19.091883pt) -- cycle;
\clip (293.000000, 112.500000) +(-45.000000:21.213203pt and 19.091883pt) -- +(45.000000:21.213203pt and 19.091883pt) -- +(135.000000:21.213203pt and 19.091883pt) -- +(225.000000:21.213203pt and 19.091883pt) -- cycle;
\draw (293.000000, 112.500000) node {\gtxt{div}};
\end{scope}
\begin{scope}
\draw[fill=white] (293.000000, 37.500000) +(-45.000000:21.213203pt and 61.518290pt) -- +(45.000000:21.213203pt and 61.518290pt) -- +(135.000000:21.213203pt and 61.518290pt) -- +(225.000000:21.213203pt and 61.518290pt) -- cycle;
\clip (293.000000, 37.500000) +(-45.000000:21.213203pt and 61.518290pt) -- +(45.000000:21.213203pt and 61.518290pt) -- +(135.000000:21.213203pt and 61.518290pt) -- +(225.000000:21.213203pt and 61.518290pt) -- cycle;
\draw (293.000000, 37.500000) node {\gtxt{div}};
\end{scope}
\qOutput{308}{75}{black}
\filldraw (293.000000, 90.000000) circle(1.500000pt);
% Line 26: x1 G $-2x_2$ width=30
\begin{scope}
\draw[fill=white] (335.000000, 120.000000) +(-45.000000:21.213203pt and 8.485281pt) -- +(45.000000:21.213203pt and 8.485281pt) -- +(135.000000:21.213203pt and 8.485281pt) -- +(225.000000:21.213203pt and 8.485281pt) -- cycle;
\clip (335.000000, 120.000000) +(-45.000000:21.213203pt and 8.485281pt) -- +(45.000000:21.213203pt and 8.485281pt) -- +(135.000000:21.213203pt and 8.485281pt) -- +(225.000000:21.213203pt and 8.485281pt) -- cycle;
\draw (335.000000, 120.000000) node {$-2x_2$};
\end{scope}
% Line 27: y1 G $-y_2$ width=30 ctrl
\draw (335.000000,105.000000) -- (335.000000,90.000000);
\begin{scope}
\draw[fill=white] (335.000000, 105.000000) +(-45.000000:21.213203pt and 8.485281pt) -- +(45.000000:21.213203pt and 8.485281pt) -- +(135.000000:21.213203pt and 8.485281pt) -- +(225.000000:21.213203pt and 8.485281pt) -- cycle;
\clip (335.000000, 105.000000) +(-45.000000:21.213203pt and 8.485281pt) -- +(45.000000:21.213203pt and 8.485281pt) -- +(135.000000:21.213203pt and 8.485281pt) -- +(225.000000:21.213203pt and 8.485281pt) -- cycle;
\draw (335.000000, 105.000000) node {$-y_2$};
\end{scope}
\filldraw (335.000000, 90.000000) circle(1.500000pt);
% Line 28: x1 G $+x_2$ width=30 ctrl
\draw (377.000000,120.000000) -- (377.000000,90.000000);
\begin{scope}
\draw[fill=white] (377.000000, 120.000000) +(-45.000000:21.213203pt and 8.485281pt) -- +(45.000000:21.213203pt and 8.485281pt) -- +(135.000000:21.213203pt and 8.485281pt) -- +(225.000000:21.213203pt and 8.485281pt) -- cycle;
\clip (377.000000, 120.000000) +(-45.000000:21.213203pt and 8.485281pt) -- +(45.000000:21.213203pt and 8.485281pt) -- +(135.000000:21.213203pt and 8.485281pt) -- +(225.000000:21.213203pt and 8.485281pt) -- cycle;
\draw (377.000000, 120.000000) node {$+x_2$};
\end{scope}
\filldraw (377.000000, 90.000000) circle(1.500000pt);
% Line 29: x1 G \gtxt{neg} width=20 ctrl
\draw (414.000000,120.000000) -- (414.000000,90.000000);
\begin{scope}
\draw[fill=white] (414.000000, 120.000000) +(-45.000000:14.142136pt and 8.485281pt) -- +(45.000000:14.142136pt and 8.485281pt) -- +(135.000000:14.142136pt and 8.485281pt) -- +(225.000000:14.142136pt and 8.485281pt) -- cycle;
\clip (414.000000, 120.000000) +(-45.000000:14.142136pt and 8.485281pt) -- +(45.000000:14.142136pt and 8.485281pt) -- +(135.000000:14.142136pt and 8.485281pt) -- +(225.000000:14.142136pt and 8.485281pt) -- cycle;
\draw (414.000000, 120.000000) node {\gtxt{neg}};
\end{scope}
\filldraw (414.000000, 90.000000) circle(1.500000pt);
% Done with gates; drawing ending labels
% Done with ending labels; drawing cut lines and comments
% Done with comments
\end{tikzpicture}



==> quantum-circuits/Qpic/ECC-signed-windowed-mod.tex <==
\begin{tikzpicture}[scale=1.000000,x=1pt,y=1pt]
\filldraw[color=white] (0.000000, -7.500000) rectangle (412.000000, 162.500000);
% Drawing wires
% Line 6: sign W \ket{i_0}
\draw[color=black] (0.000000,155.000000) -- (405.000000,155.000000);
\draw[color=black] (0.000000,155.000000) node[left] {$\ket{i_0}$};
% Line 7: address W \ket{i}
\draw[color=black] (0.000000,140.000000) -- (405.000000,140.000000);
\draw[color=black] (0.000000,140.000000) node[left] {$\ket{i}$};
% Line 8: x1 W \ket{x_1}
\draw[color=black] (0.000000,125.000000) -- (405.000000,125.000000);
\draw[color=black] (0.000000,125.000000) node[left] {$\ket{x_1}$};
% Line 9: y1 W \ket{y_1}
\draw[color=black] (0.000000,110.000000) -- (405.000000,110.000000);
\draw[color=black] (0.000000,110.000000) node[left] {$\ket{y_1}$};
% Line 10: m W \ket{\lambda=0}
\draw[color=black] (0.000000,95.000000) -- (405.000000,95.000000);
\draw[color=black] (0.000000,95.000000) node[left] {$\ket{\lambda=0}$};

\ancilla{24}{111}{77.5}
\ancilla{24}{111}{60}


\ancilla{121}{131}{77.5}
\ancilla{121}{131}{60}
\ancilla{121}{131}{45}
\ancilla{121}{131}{30}
\ancilla{121}{131}{15}

\ancilla{141}{151.75}{77.5}
\ancilla{141}{151.75}{60}
\ancilla{141}{151.75}{45}

\ancilla{161.75}{215.25}{77.5}



\ancilla{225.25}{237}{77.5}
\ancilla{225.25}{237}{60}
\ancilla{225.25}{237}{45}

\ancilla{247}{259.5}{77.5}
\ancilla{247}{259.5}{60}
\ancilla{247}{259.5}{45}

\ancilla{269.5}{280}{77.5}
\ancilla{269.5}{280}{60}
\ancilla{269.5}{280}{45}
\ancilla{269.5}{280}{30}
\ancilla{269.5}{280}{15}

\ancilla{290}{380}{77.5}
\ancilla{290}{380}{60}


%% Line 11: t0 W breadth=20
%\draw[color=black] (0.000000,77.500000) -- (412.000000,77.500000);
%% Line 12: t1 W
%\draw[color=black] (0.000000,60.000000) -- (412.000000,60.000000);
%% Line 13: t2 W
%\draw[color=black] (0.000000,45.000000) -- (412.000000,45.000000);
%% Line 14: t3 W
%\draw[color=black] (0.000000,30.000000) -- (412.000000,30.000000);
%% Line 15: t4 W
%\draw[color=black] (0.000000,15.000000) -- (412.000000,15.000000);
%% Line 17: bonus W
%\draw[color=black] (0.000000,0.000000) -- (412.000000,0.000000);
% Done with wires; drawing gates
% Line 19: address / \ell
\draw (0.000000, 134.000000) -- (8.000000, 146.000000);
\draw (0.000000, 135.000000) node[right] {$\scriptstyle{\ell-1}$};
% Line 20: x1 / n
\draw (2.000000, 119.000000) -- (10.000000, 131.000000);
\draw (2.000000, 120.000000) node[right] {$\scriptstyle{n}$};
% Line 21: y1 / n
\draw (2.000000, 104.000000) -- (10.000000, 116.000000);
\draw (2.000000, 105.000000) node[right] {$\scriptstyle{n}$};
% Line 22: m / n
\draw (2.000000, 89.000000) -- (10.000000, 101.000000);
\draw (2.000000, 90.000000) node[right] {$\scriptstyle{n}$};
% Line 24: -sign +address
\draw (17.000000,155.000000) -- (17.000000,140.000000);
\draw[fill=white] (17.000000, 155.000000) circle(2.250000pt);
\begin{scope}
\draw[fill=white] (17.000000, 140.000000) circle(3.000000pt);
\clip (17.000000, 140.000000) circle(3.000000pt);
\draw (14.000000, 140.000000) -- (20.000000, 140.000000);
\draw (17.000000, 137.000000) -- (17.000000, 143.000000);
\end{scope}
% Line 26: address G $\gtxt{In}_i$ t0 t1 G $[i]P$ width=20
\draw (34.000000,140.000000) -- (34.000000,60.000000);
\begin{scope}
\draw[fill=white] (34.000000, 140.000000) +(-45.000000:14.142136pt and 8.485281pt) -- +(45.000000:14.142136pt and 8.485281pt) -- +(135.000000:14.142136pt and 8.485281pt) -- +(225.000000:14.142136pt and 8.485281pt) -- cycle;
\clip (34.000000, 140.000000) +(-45.000000:14.142136pt and 8.485281pt) -- +(45.000000:14.142136pt and 8.485281pt) -- +(135.000000:14.142136pt and 8.485281pt) -- +(225.000000:14.142136pt and 8.485281pt) -- cycle;
\draw (34.000000, 140.000000) node {$\gtxt{In}_i$};
\end{scope}
\begin{scope}
\draw[fill=white] (34.000000, 68.750000) +(-45.000000:14.142136pt and 20.859650pt) -- +(45.000000:14.142136pt and 20.859650pt) -- +(135.000000:14.142136pt and 20.859650pt) -- +(225.000000:14.142136pt and 20.859650pt) -- cycle;
\clip (34.000000, 68.750000) +(-45.000000:14.142136pt and 20.859650pt) -- +(45.000000:14.142136pt and 20.859650pt) -- +(135.000000:14.142136pt and 20.859650pt) -- +(225.000000:14.142136pt and 20.859650pt) -- cycle;
\draw (34.000000, 68.750000) node {$[i]P$};
\end{scope}
% Line 28: t0 G \rotatebox{270}{\gtxt{neg}} width=12 breadth=20 -sign
\draw (52.000000,155.000000) -- (52.000000,77.500000);
\begin{scope}
\draw[fill=white] (52.000000, 77.500000) +(-45.000000:8.485281pt and 14.142136pt) -- +(45.000000:8.485281pt and 14.142136pt) -- +(135.000000:8.485281pt and 14.142136pt) -- +(225.000000:8.485281pt and 14.142136pt) -- cycle;
\clip (52.000000, 77.500000) +(-45.000000:8.485281pt and 14.142136pt) -- +(45.000000:8.485281pt and 14.142136pt) -- +(135.000000:8.485281pt and 14.142136pt) -- +(225.000000:8.485281pt and 14.142136pt) -- cycle;
\draw (52.000000, 77.500000) node {\rotatebox{270}{\gtxt{neg}}};
\end{scope}
\draw[fill=white] (52.000000, 155.000000) circle(2.250000pt);
% Line 28: t0 G \rotatebox{270}{\gtxt{neg}} width=12 breadth=20 -sign
\draw (84.000000,155.000000) -- (84.000000,77.500000);
\begin{scope}
\draw[fill=white] (84.000000, 77.500000) +(-45.000000:8.485281pt and 14.142136pt) -- +(45.000000:8.485281pt and 14.142136pt) -- +(135.000000:8.485281pt and 14.142136pt) -- +(225.000000:8.485281pt and 14.142136pt) -- cycle;
\clip (84.000000, 77.500000) +(-45.000000:8.485281pt and 14.142136pt) -- +(45.000000:8.485281pt and 14.142136pt) -- +(135.000000:8.485281pt and 14.142136pt) -- +(225.000000:8.485281pt and 14.142136pt) -- cycle;
\draw (84.000000, 77.500000) node {\rotatebox{270}{\gtxt{neg}}};
\end{scope}
\draw[fill=white] (84.000000, 155.000000) circle(2.250000pt);
% Line 30: y1 G $-$ t1 G $-$
\draw (66.000000,125.000000) -- (66.000000,60.000000);
\begin{scope}
\draw[fill=white] (66.000000, 125.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (66.000000, 125.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (66.000000, 125.000000) node {$-$};
\end{scope}
\begin{scope}
\draw[fill=white] (66.000000, 60.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (66.000000, 60.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (66.000000, 60.000000) node {$-$};
\end{scope}
% Line 29: x1 G $-$ t0 G $-$
\draw (66.000000,110.000000) -- (66.000000,77.500000);
\begin{scope}
\draw[fill=white] (66.000000, 110.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (66.000000, 110.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (66.000000, 110.000000) node {$-$};
\end{scope}
\begin{scope}
\draw[fill=white] (66.000000, 77.500000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (66.000000, 77.500000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (66.000000, 77.500000) node {$-$};
\end{scope}
% Line 32: address G $\gtxt{In}_i$ t0 t1 G $[i]P$ width=20
\draw (102.000000,140.000000) -- (102.000000,60.000000);
\begin{scope}
\draw[fill=white] (102.000000, 140.000000) +(-45.000000:14.142136pt and 8.485281pt) -- +(45.000000:14.142136pt and 8.485281pt) -- +(135.000000:14.142136pt and 8.485281pt) -- +(225.000000:14.142136pt and 8.485281pt) -- cycle;
\clip (102.000000, 140.000000) +(-45.000000:14.142136pt and 8.485281pt) -- +(45.000000:14.142136pt and 8.485281pt) -- +(135.000000:14.142136pt and 8.485281pt) -- +(225.000000:14.142136pt and 8.485281pt) -- cycle;
\draw (102.000000, 140.000000) node {$\gtxt{In}_i$};
\end{scope}
\begin{scope}
\draw[fill=white] (102.000000, 68.750000) +(-45.000000:14.142136pt and 20.859650pt) -- +(45.000000:14.142136pt and 20.859650pt) -- +(135.000000:14.142136pt and 20.859650pt) -- +(225.000000:14.142136pt and 20.859650pt) -- cycle;
\clip (102.000000, 68.750000) +(-45.000000:14.142136pt and 20.859650pt) -- +(45.000000:14.142136pt and 20.859650pt) -- +(135.000000:14.142136pt and 20.859650pt) -- +(225.000000:14.142136pt and 20.859650pt) -- cycle;
\draw (102.000000, 68.750000) node {$[i]P$};
\end{scope}
% Line 33: TOUCH
% Line 34: x1 y1  m t0 t1 t2 t3 t4 G \rotatebox{270}{\gtxt{div}} width=10
\draw (125.000000,125.000000) -- (125.000000,15.000000);
\begin{scope}
\draw[fill=white] (125.000000, 70.000000) +(-45.000000:7.071068pt and 86.267027pt) -- +(45.000000:7.071068pt and 86.267027pt) -- +(135.000000:7.071068pt and 86.267027pt) -- +(225.000000:7.071068pt and 86.267027pt) -- cycle;
\clip (125.000000, 70.000000) +(-45.000000:7.071068pt and 86.267027pt) -- +(45.000000:7.071068pt and 86.267027pt) -- +(135.000000:7.071068pt and 86.267027pt) -- +(225.000000:7.071068pt and 86.267027pt) -- cycle;
\draw (125.000000, 70.000000) node {\rotatebox{270}{\gtxt{div}}};
\end{scope}
% Line 37: x1 y1  m t0 t1 t2 G \rotatebox{270}{\gtxt{mul}}	 width=10
\draw (147.000000,125.000000) -- (147.000000,45.000000);
\begin{scope}
\draw[fill=white] (147.000000, 85.000000) +(-45.000000:7.071068pt and 65.053824pt) -- +(45.000000:7.071068pt and 65.053824pt) -- +(135.000000:7.071068pt and 65.053824pt) -- +(225.000000:7.071068pt and 65.053824pt) -- cycle;
\clip (147.000000, 85.000000) +(-45.000000:7.071068pt and 65.053824pt) -- +(45.000000:7.071068pt and 65.053824pt) -- +(135.000000:7.071068pt and 65.053824pt) -- +(225.000000:7.071068pt and 65.053824pt) -- cycle;
\draw (147.000000, 85.000000) node {\rotatebox{270}{\gtxt{mul}}};
\end{scope}
% Line 38: bonus G ? width=18
% Line 42: address G:breadth=10 $\gtxt{In}_i$ t0 G:breadth=30 \rotatebox{270}{$\scriptstyle{3([i]P)_x}$} width=15
\draw (169.000000,140.000000) -- (169.000000,77.500000);
\begin{scope}
\draw[fill=white] (169.000000, 140.000000) +(-45.000000:10.606602pt and 7.071068pt) -- +(45.000000:10.606602pt and 7.071068pt) -- +(135.000000:10.606602pt and 7.071068pt) -- +(225.000000:10.606602pt and 7.071068pt) -- cycle;
\clip (169.000000, 140.000000) +(-45.000000:10.606602pt and 7.071068pt) -- +(45.000000:10.606602pt and 7.071068pt) -- +(135.000000:10.606602pt and 7.071068pt) -- +(225.000000:10.606602pt and 7.071068pt) -- cycle;
\draw (169.000000, 140.000000) node {$\gtxt{In}_i$};
\end{scope}
\begin{scope}
\draw[fill=white] (169.000000, 77.500000) +(-45.000000:10.606602pt and 21.213203pt) -- +(45.000000:10.606602pt and 21.213203pt) -- +(135.000000:10.606602pt and 21.213203pt) -- +(225.000000:10.606602pt and 21.213203pt) -- cycle;
\clip (169.000000, 77.500000) +(-45.000000:10.606602pt and 21.213203pt) -- +(45.000000:10.606602pt and 21.213203pt) -- +(135.000000:10.606602pt and 21.213203pt) -- +(225.000000:10.606602pt and 21.213203pt) -- cycle;
\draw (169.000000, 77.500000) node {\rotatebox{270}{$\scriptstyle{3([i]P)_x}$}};
\end{scope}
% Line 43: x1 G $+$ t0 G $+$
\draw (188.000000,125.000000) -- (188.000000,77.500000);
\begin{scope}
\draw[fill=white] (188.000000, 125.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (188.000000, 125.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (188.000000, 125.000000) node {$+$};
\end{scope}
\begin{scope}
\draw[fill=white] (188.000000, 77.500000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (188.000000, 77.500000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (188.000000, 77.500000) node {$+$};
\end{scope}

% Line 46: address G:breadth=10  $\gtxt{In}_i$ t0 G:breadth=30 \rotatebox{270}{$\scriptstyle{3([i]P)_x}$} width=15
\draw (208.000000,140.000000) -- (208.000000,77.500000);
\begin{scope}
\draw[fill=white] (208.000000, 140.000000) +(-45.000000:10.606602pt and 7.071068pt) -- +(45.000000:10.606602pt and 7.071068pt) -- +(135.000000:10.606602pt and 7.071068pt) -- +(225.000000:10.606602pt and 7.071068pt) -- cycle;
\clip (208.000000, 140.000000) +(-45.000000:10.606602pt and 7.071068pt) -- +(45.000000:10.606602pt and 7.071068pt) -- +(135.000000:10.606602pt and 7.071068pt) -- +(225.000000:10.606602pt and 7.071068pt) -- cycle;
\draw (208.000000, 140.000000) node {$\gtxt{In}_i$};
\end{scope}
\begin{scope}
\draw[fill=white] (208.000000, 77.500000) +(-45.000000:10.606602pt and 21.213203pt) -- +(45.000000:10.606602pt and 21.213203pt) -- +(135.000000:10.606602pt and 21.213203pt) -- +(225.000000:10.606602pt and 21.213203pt) -- cycle;
\clip (208.000000, 77.500000) +(-45.000000:10.606602pt and 21.213203pt) -- +(45.000000:10.606602pt and 21.213203pt) -- +(135.000000:10.606602pt and 21.213203pt) -- +(225.000000:10.606602pt and 21.213203pt) -- cycle;
\draw (208.000000, 77.500000) node {\rotatebox{270}{$\scriptstyle{3([i]P)_x}$}};
\end{scope}
% Line 49: x1 G $-$ m t0 t1 t2 G \rotatebox{270}{\gtxt{squ}}
\draw (231.000000,125.000000) -- (231.000000,45.000000);
\begin{scope}
\draw[fill=white] (231.000000, 125.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (231.000000, 125.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (231.000000, 125.000000) node {$-$};
\end{scope}
\begin{scope}
\draw[fill=white] (231.000000, 70.000000) +(-45.000000:8.485281pt and 43.840620pt) -- +(45.000000:8.485281pt and 43.840620pt) -- +(135.000000:8.485281pt and 43.840620pt) -- +(225.000000:8.485281pt and 43.840620pt) -- cycle;
\clip (231.000000, 70.000000) +(-45.000000:8.485281pt and 43.840620pt) -- +(45.000000:8.485281pt and 43.840620pt) -- +(135.000000:8.485281pt and 43.840620pt) -- +(225.000000:8.485281pt and 43.840620pt) -- cycle;
\draw (231.000000, 70.000000) node {\rotatebox{270}{\gtxt{squ}}};
\end{scope}
% Line 52: x1 G:breadth=19 \rotatebox{270}{\gtxt{mul}} y1 G:breadth=9 $+$ m t0 t1 t2 G \rotatebox{270}{\gtxt{mul}}
\draw (253.000000,125.000000) -- (253.000000,45.000000);
\begin{scope}
\draw[fill=white] (253.000000, 125.000000) +(-45.000000:8.485281pt and 13.435029pt) -- +(45.000000:8.485281pt and 13.435029pt) -- +(135.000000:8.485281pt and 13.435029pt) -- +(225.000000:8.485281pt and 13.435029pt) -- cycle;
\clip (253.000000, 125.000000) +(-45.000000:8.485281pt and 13.435029pt) -- +(45.000000:8.485281pt and 13.435029pt) -- +(135.000000:8.485281pt and 13.435029pt) -- +(225.000000:8.485281pt and 13.435029pt) -- cycle;
\draw (253.000000, 125.000000) node {\rotatebox{270}{\gtxt{mul}}};
\end{scope}
\begin{scope}
\draw[fill=white] (253.000000, 110.000000) +(-45.000000:8.485281pt and 6.363961pt) -- +(45.000000:8.485281pt and 6.363961pt) -- +(135.000000:8.485281pt and 6.363961pt) -- +(225.000000:8.485281pt and 6.363961pt) -- cycle;
\clip (253.000000, 110.000000) +(-45.000000:8.485281pt and 6.363961pt) -- +(45.000000:8.485281pt and 6.363961pt) -- +(135.000000:8.485281pt and 6.363961pt) -- +(225.000000:8.485281pt and 6.363961pt) -- cycle;
\draw (253.000000, 110.000000) node {$+$};
\end{scope}
\begin{scope}
\draw[fill=white] (253.000000, 70.000000) +(-45.000000:8.485281pt and 43.840620pt) -- +(45.000000:8.485281pt and 43.840620pt) -- +(135.000000:8.485281pt and 43.840620pt) -- +(225.000000:8.485281pt and 43.840620pt) -- cycle;
\clip (253.000000, 70.000000) +(-45.000000:8.485281pt and 43.840620pt) -- +(45.000000:8.485281pt and 43.840620pt) -- +(135.000000:8.485281pt and 43.840620pt) -- +(225.000000:8.485281pt and 43.840620pt) -- cycle;
\draw (253.000000, 70.000000) node {\rotatebox{270}{\gtxt{mul}}};
\end{scope}
% Line 55: x1 y1 m t0 t1 t2 t3 t4 G \rotatebox{270}{\gtxt{div}} width=10
\draw (275.000000,125.000000) -- (275.000000,15.000000);
\begin{scope}
\draw[fill=white] (275.000000, 70.000000) +(-45.000000:7.071068pt and 86.267027pt) -- +(45.000000:7.071068pt and 86.267027pt) -- +(135.000000:7.071068pt and 86.267027pt) -- +(225.000000:7.071068pt and 86.267027pt) -- cycle;
\clip (275.000000, 70.000000) +(-45.000000:7.071068pt and 86.267027pt) -- +(45.000000:7.071068pt and 86.267027pt) -- +(135.000000:7.071068pt and 86.267027pt) -- +(225.000000:7.071068pt and 86.267027pt) -- cycle;
\draw (275.000000, 70.000000) node {\rotatebox{270}{\gtxt{div}}};
\end{scope}
% Line 58: address G $\gtxt{In}_i$ t0 t1 G $[i]P$ width=20
\draw (300.000000,140.000000) -- (300.000000,60.000000);
\begin{scope}
\draw[fill=white] (300.000000, 140.000000) +(-45.000000:14.142136pt and 8.485281pt) -- +(45.000000:14.142136pt and 8.485281pt) -- +(135.000000:14.142136pt and 8.485281pt) -- +(225.000000:14.142136pt and 8.485281pt) -- cycle;
\clip (300.000000, 140.000000) +(-45.000000:14.142136pt and 8.485281pt) -- +(45.000000:14.142136pt and 8.485281pt) -- +(135.000000:14.142136pt and 8.485281pt) -- +(225.000000:14.142136pt and 8.485281pt) -- cycle;
\draw (300.000000, 140.000000) node {$\gtxt{In}_i$};
\end{scope}
\begin{scope}
\draw[fill=white] (300.000000, 68.750000) +(-45.000000:14.142136pt and 20.859650pt) -- +(45.000000:14.142136pt and 20.859650pt) -- +(135.000000:14.142136pt and 20.859650pt) -- +(225.000000:14.142136pt and 20.859650pt) -- cycle;
\clip (300.000000, 68.750000) +(-45.000000:14.142136pt and 20.859650pt) -- +(45.000000:14.142136pt and 20.859650pt) -- +(135.000000:14.142136pt and 20.859650pt) -- +(225.000000:14.142136pt and 20.859650pt) -- cycle;
\draw (300.000000, 68.750000) node {$[i]P$};
\end{scope}
% Line 64: t0 G \rotatebox{270}{\gtxt{neg}} -sign width=12 breadth=20
\draw (320.000000,155.000000) -- (320.000000,77.500000);
\begin{scope}
\draw[fill=white] (320.000000, 77.500000) +(-45.000000:8.485281pt and 14.142136pt) -- +(45.000000:8.485281pt and 14.142136pt) -- +(135.000000:8.485281pt and 14.142136pt) -- +(225.000000:8.485281pt and 14.142136pt) -- cycle;
\clip (320.000000, 77.500000) +(-45.000000:8.485281pt and 14.142136pt) -- +(45.000000:8.485281pt and 14.142136pt) -- +(135.000000:8.485281pt and 14.142136pt) -- +(225.000000:8.485281pt and 14.142136pt) -- cycle;
\draw (320.000000, 77.500000) node {\rotatebox{270}{\gtxt{neg}}};
\end{scope}
\draw[fill=white] (320.000000, 155.000000) circle(2.250000pt);

\draw (350.000000,155.000000) -- (350.000000,77.500000);
\begin{scope}
\draw[fill=white] (350.000000, 77.500000) +(-45.000000:8.485281pt and 14.142136pt) -- +(45.000000:8.485281pt and 14.142136pt) -- +(135.000000:8.485281pt and 14.142136pt) -- +(225.000000:8.485281pt and 14.142136pt) -- cycle;
\clip (350.000000, 77.500000) +(-45.000000:8.485281pt and 14.142136pt) -- +(45.000000:8.485281pt and 14.142136pt) -- +(135.000000:8.485281pt and 14.142136pt) -- +(225.000000:8.485281pt and 14.142136pt) -- cycle;
\draw (350.000000, 77.500000) node {\rotatebox{270}{\gtxt{neg}}};
\end{scope}
\draw[fill=white] (350.000000, 155.000000) circle(2.250000pt);

% Line 67: x1 G $-$ t0 G $-$

% Line 66: y1 G $-$ t1 G $-$
\draw (334.000000,125.000000) -- (334.000000,60.000000);
\begin{scope}
\draw[fill=white] (334.000000, 125.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (334.000000, 125.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (334.000000, 125.000000) node {$-$};
\end{scope}
\begin{scope}
\draw[fill=white] (334.000000, 60.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (334.000000, 60.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (334.000000, 60.000000) node {$-$};
\end{scope}
\draw (334.000000,110.000000) -- (334.000000,77.500000);
\begin{scope}
\draw[fill=white] (334.000000, 110.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (334.000000, 110.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (334.000000, 110.000000) node {$-$};
\end{scope}
\begin{scope}
\draw[fill=white] (334.000000, 77.500000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (334.000000, 77.500000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (334.000000, 77.500000) node {$-$};
\end{scope}
% Line 69: address G $\gtxt{In}_i$ t0 t1 G $[i]P$ width=20
\draw (370.000000,140.000000) -- (370.000000,60.000000);
\begin{scope}
\draw[fill=white] (370.000000, 140.000000) +(-45.000000:14.142136pt and 8.485281pt) -- +(45.000000:14.142136pt and 8.485281pt) -- +(135.000000:14.142136pt and 8.485281pt) -- +(225.000000:14.142136pt and 8.485281pt) -- cycle;
\clip (370.000000, 140.000000) +(-45.000000:14.142136pt and 8.485281pt) -- +(45.000000:14.142136pt and 8.485281pt) -- +(135.000000:14.142136pt and 8.485281pt) -- +(225.000000:14.142136pt and 8.485281pt) -- cycle;
\draw (370.000000, 140.000000) node {$\gtxt{In}_i$};
\end{scope}
\begin{scope}
\draw[fill=white] (370.000000, 68.750000) +(-45.000000:14.142136pt and 20.859650pt) -- +(45.000000:14.142136pt and 20.859650pt) -- +(135.000000:14.142136pt and 20.859650pt) -- +(225.000000:14.142136pt and 20.859650pt) -- cycle;
\clip (370.000000, 68.750000) +(-45.000000:14.142136pt and 20.859650pt) -- +(45.000000:14.142136pt and 20.859650pt) -- +(135.000000:14.142136pt and 20.859650pt) -- +(225.000000:14.142136pt and 20.859650pt) -- cycle;
\draw (370.000000, 68.750000) node {$[i]P$};
\end{scope}
% Line 73: x1 G $\gtxt{neg}$ width=20
\begin{scope}
\draw[fill=white] (390.000000, 125.000000) +(-45.000000:14.142136pt and 8.485281pt) -- +(45.000000:14.142136pt and 8.485281pt) -- +(135.000000:14.142136pt and 8.485281pt) -- +(225.000000:14.142136pt and 8.485281pt) -- cycle;
\clip (390.000000, 125.000000) +(-45.000000:14.142136pt and 8.485281pt) -- +(45.000000:14.142136pt and 8.485281pt) -- +(135.000000:14.142136pt and 8.485281pt) -- +(225.000000:14.142136pt and 8.485281pt) -- cycle;
\draw (390.000000, 125.000000) node {$\gtxt{neg}$};
\end{scope}
% Line 71: +address -sign
\draw (390.000000,155.000000) -- (390.000000,140.000000);
\begin{scope}
\draw[fill=white] (390.000000, 140.000000) circle(3.000000pt);
\clip (390.000000, 140.000000) circle(3.000000pt);
\draw (387.000000, 140.000000) -- (393.000000, 140.000000);
\draw (390.000000, 137.000000) -- (390.000000, 143.000000);
\end{scope}
\draw[fill=white] (390.000000, 155.000000) circle(2.250000pt);
% Done with gates; drawing ending labels
% Done with ending labels; drawing cut lines and comments
% Done with comments

\qOutput{72}{125}{black}
\qOutput{72}{110}{black}

\qOutput{130}{95}{black}
\qOutput{152}{110}{black}

\qOutput{194}{125}{black}

\qOutput{237}{125}{black}
\qOutput{259}{110}{black}
\qOutput{280}{95}{black}

\qOutput{340}{125}{black}
\qOutput{340}{110}{black}


\end{tikzpicture}


==> quantum-circuits/Qpic/ECC-windowed.tex <==
\begin{tikzpicture}[scale=1.000000,x=1pt,y=1pt]
\filldraw[color=white] (0.000000, -7.500000) rectangle (630.000000, 142.500000);
% Drawing wires
% Line 4: address W \ket{i}
\draw[color=black] (0.000000,135.000000) -- (630.000000,135.000000);
\draw[color=black] (0.000000,135.000000) node[left] {$\ket{i}$};
% Line 5: x1 W \ket{x_1}
\draw[color=black] (0.000000,120.000000) -- (630.000000,120.000000);
\draw[color=black] (0.000000,120.000000) node[left] {$\ket{x_1}$};
% Line 6: y1 W \ket{y_1}
\draw[color=black] (0.000000,105.000000) -- (630.000000,105.000000);
\draw[color=black] (0.000000,105.000000) node[left] {$\ket{y_1}$};
% Line 7: z W \ket{z=0}
\draw[color=black] (0.000000,90.000000) -- (630.000000,90.000000);
\draw[color=black] (0.000000,90.000000) node[left] {$\ket{z=0}$};
% Line 8: m W \ket{\lambda=0}
\draw[color=black] (0.000000,75.000000) -- (630.000000,75.000000);
\draw[color=black] (0.000000,75.000000) node[left] {$\ket{\lambda=0}$};
% Line 9: t0 W
\draw[color=black] (0.000000,60.000000) -- (630.000000,60.000000);
% Line 10: t1 W
\draw[color=black] (0.000000,45.000000) -- (630.000000,45.000000);
% Line 11: t2 W
\draw[color=black] (0.000000,30.000000) -- (630.000000,30.000000);
% Line 12: t3 W
\draw[color=black] (0.000000,15.000000) -- (630.000000,15.000000);
% Line 13: t4 W
\draw[color=black] (0.000000,0.000000) -- (630.000000,0.000000);
% Done with wires; drawing gates
% Line 15: address / \ell
\draw (6.000000, 129.000000) -- (14.000000, 141.000000);
\draw (12.000000, 138.000000) node[right] {$\scriptstyle{\ell}$};
% Line 16: x1 / n
\draw (6.000000, 114.000000) -- (14.000000, 126.000000);
\draw (12.000000, 123.000000) node[right] {$\scriptstyle{n}$};
% Line 17: y1 / n
\draw (6.000000, 99.000000) -- (14.000000, 111.000000);
\draw (12.000000, 108.000000) node[right] {$\scriptstyle{n}$};
% Line 18: m / n
\draw (6.000000, 69.000000) -- (14.000000, 81.000000);
\draw (12.000000, 78.000000) node[right] {$\scriptstyle{n}$};
% Line 20: address G $\gtxt{In}_i$ z G $([i]P)_z$ t0 t1 G $[i]P$ width=30
\draw (41.000000,135.000000) -- (41.000000,45.000000);
\begin{scope}
\draw[fill=white] (41.000000, 135.000000) +(-45.000000:21.213203pt and 8.485281pt) -- +(45.000000:21.213203pt and 8.485281pt) -- +(135.000000:21.213203pt and 8.485281pt) -- +(225.000000:21.213203pt and 8.485281pt) -- cycle;
\clip (41.000000, 135.000000) +(-45.000000:21.213203pt and 8.485281pt) -- +(45.000000:21.213203pt and 8.485281pt) -- +(135.000000:21.213203pt and 8.485281pt) -- +(225.000000:21.213203pt and 8.485281pt) -- cycle;
\draw (41.000000, 135.000000) node {$\gtxt{In}_i$};
\end{scope}
\begin{scope}
\draw[fill=white] (41.000000, 90.000000) +(-45.000000:21.213203pt and 8.485281pt) -- +(45.000000:21.213203pt and 8.485281pt) -- +(135.000000:21.213203pt and 8.485281pt) -- +(225.000000:21.213203pt and 8.485281pt) -- cycle;
\clip (41.000000, 90.000000) +(-45.000000:21.213203pt and 8.485281pt) -- +(45.000000:21.213203pt and 8.485281pt) -- +(135.000000:21.213203pt and 8.485281pt) -- +(225.000000:21.213203pt and 8.485281pt) -- cycle;
\draw (41.000000, 90.000000) node {$([i]P)_z$};
\end{scope}
\begin{scope}
\draw[fill=white] (41.000000, 52.500000) +(-45.000000:21.213203pt and 19.091883pt) -- +(45.000000:21.213203pt and 19.091883pt) -- +(135.000000:21.213203pt and 19.091883pt) -- +(225.000000:21.213203pt and 19.091883pt) -- cycle;
\clip (41.000000, 52.500000) +(-45.000000:21.213203pt and 19.091883pt) -- +(45.000000:21.213203pt and 19.091883pt) -- +(135.000000:21.213203pt and 19.091883pt) -- +(225.000000:21.213203pt and 19.091883pt) -- cycle;
\draw (41.000000, 52.500000) node {$[i]P$};
\end{scope}
% Line 22: x1 G $-$ t0 G $-$
\draw (74.000000,120.000000) -- (74.000000,60.000000);
\begin{scope}
\draw[fill=white] (74.000000, 120.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (74.000000, 120.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (74.000000, 120.000000) node {$-$};
\end{scope}
\begin{scope}
\draw[fill=white] (74.000000, 60.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (74.000000, 60.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (74.000000, 60.000000) node {$-$};
\end{scope}
% Line 23: y1 G $-$ t1 G $-$
\draw (86.000000,105.000000) -- (86.000000,45.000000);
\begin{scope}
\draw[fill=white] (86.000000, 105.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (86.000000, 105.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (86.000000, 105.000000) node {$-$};
\end{scope}
\begin{scope}
\draw[fill=white] (86.000000, 45.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (86.000000, 45.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (86.000000, 45.000000) node {$-$};
\end{scope}
% Line 25: address G $\gtxt{In}_i$ z G $([i]P)_z$ t0 t1 G $[i]P$ width=30
\draw (119.000000,135.000000) -- (119.000000,45.000000);
\begin{scope}
\draw[fill=white] (119.000000, 135.000000) +(-45.000000:21.213203pt and 8.485281pt) -- +(45.000000:21.213203pt and 8.485281pt) -- +(135.000000:21.213203pt and 8.485281pt) -- +(225.000000:21.213203pt and 8.485281pt) -- cycle;
\clip (119.000000, 135.000000) +(-45.000000:21.213203pt and 8.485281pt) -- +(45.000000:21.213203pt and 8.485281pt) -- +(135.000000:21.213203pt and 8.485281pt) -- +(225.000000:21.213203pt and 8.485281pt) -- cycle;
\draw (119.000000, 135.000000) node {$\gtxt{In}_i$};
\end{scope}
\begin{scope}
\draw[fill=white] (119.000000, 90.000000) +(-45.000000:21.213203pt and 8.485281pt) -- +(45.000000:21.213203pt and 8.485281pt) -- +(135.000000:21.213203pt and 8.485281pt) -- +(225.000000:21.213203pt and 8.485281pt) -- cycle;
\clip (119.000000, 90.000000) +(-45.000000:21.213203pt and 8.485281pt) -- +(45.000000:21.213203pt and 8.485281pt) -- +(135.000000:21.213203pt and 8.485281pt) -- +(225.000000:21.213203pt and 8.485281pt) -- cycle;
\draw (119.000000, 90.000000) node {$([i]P)_z$};
\end{scope}
\begin{scope}
\draw[fill=white] (119.000000, 52.500000) +(-45.000000:21.213203pt and 19.091883pt) -- +(45.000000:21.213203pt and 19.091883pt) -- +(135.000000:21.213203pt and 19.091883pt) -- +(225.000000:21.213203pt and 19.091883pt) -- cycle;
\clip (119.000000, 52.500000) +(-45.000000:21.213203pt and 19.091883pt) -- +(45.000000:21.213203pt and 19.091883pt) -- +(135.000000:21.213203pt and 19.091883pt) -- +(225.000000:21.213203pt and 19.091883pt) -- cycle;
\draw (119.000000, 52.500000) node {$[i]P$};
\end{scope}
% Line 27: x1 y1 G \gtxt{div} m t0 t1 t2 t3 t4 G \gtxt{div} z width=30
\draw (161.000000,120.000000) -- (161.000000,0.000000);
\begin{scope}
\draw[fill=white] (161.000000, 112.500000) +(-45.000000:21.213203pt and 19.091883pt) -- +(45.000000:21.213203pt and 19.091883pt) -- +(135.000000:21.213203pt and 19.091883pt) -- +(225.000000:21.213203pt and 19.091883pt) -- cycle;
\clip (161.000000, 112.500000) +(-45.000000:21.213203pt and 19.091883pt) -- +(45.000000:21.213203pt and 19.091883pt) -- +(135.000000:21.213203pt and 19.091883pt) -- +(225.000000:21.213203pt and 19.091883pt) -- cycle;
\draw (161.000000, 112.500000) node {\gtxt{div}};
\end{scope}
\begin{scope}
\draw[fill=white] (161.000000, 37.500000) +(-45.000000:21.213203pt and 61.518290pt) -- +(45.000000:21.213203pt and 61.518290pt) -- +(135.000000:21.213203pt and 61.518290pt) -- +(225.000000:21.213203pt and 61.518290pt) -- cycle;
\clip (161.000000, 37.500000) +(-45.000000:21.213203pt and 61.518290pt) -- +(45.000000:21.213203pt and 61.518290pt) -- +(135.000000:21.213203pt and 61.518290pt) -- +(225.000000:21.213203pt and 61.518290pt) -- cycle;
\draw (161.000000, 37.500000) node {\gtxt{div}};
\end{scope}
\filldraw (161.000000, 90.000000) circle(1.500000pt);
% Line 28: x1 y1 G \gtxt{mul} m t0 t1 G \gtxt{mul} width=30
\draw (203.000000,120.000000) -- (203.000000,45.000000);
\begin{scope}
\draw[fill=white] (203.000000, 112.500000) +(-45.000000:21.213203pt and 19.091883pt) -- +(45.000000:21.213203pt and 19.091883pt) -- +(135.000000:21.213203pt and 19.091883pt) -- +(225.000000:21.213203pt and 19.091883pt) -- cycle;
\clip (203.000000, 112.500000) +(-45.000000:21.213203pt and 19.091883pt) -- +(45.000000:21.213203pt and 19.091883pt) -- +(135.000000:21.213203pt and 19.091883pt) -- +(225.000000:21.213203pt and 19.091883pt) -- cycle;
\draw (203.000000, 112.500000) node {\gtxt{mul}};
\end{scope}
\begin{scope}
\draw[fill=white] (203.000000, 60.000000) +(-45.000000:21.213203pt and 29.698485pt) -- +(45.000000:21.213203pt and 29.698485pt) -- +(135.000000:21.213203pt and 29.698485pt) -- +(225.000000:21.213203pt and 29.698485pt) -- cycle;
\clip (203.000000, 60.000000) +(-45.000000:21.213203pt and 29.698485pt) -- +(45.000000:21.213203pt and 29.698485pt) -- +(135.000000:21.213203pt and 29.698485pt) -- +(225.000000:21.213203pt and 29.698485pt) -- cycle;
\draw (203.000000, 60.000000) node {\gtxt{mul}};
\end{scope}
% Line 30: address G $\gtxt{In}_i$ t0 G $3([i]P)_x$ width=40
\draw (250.000000,135.000000) -- (250.000000,60.000000);
\begin{scope}
\draw[fill=white] (250.000000, 135.000000) +(-45.000000:28.284271pt and 8.485281pt) -- +(45.000000:28.284271pt and 8.485281pt) -- +(135.000000:28.284271pt and 8.485281pt) -- +(225.000000:28.284271pt and 8.485281pt) -- cycle;
\clip (250.000000, 135.000000) +(-45.000000:28.284271pt and 8.485281pt) -- +(45.000000:28.284271pt and 8.485281pt) -- +(135.000000:28.284271pt and 8.485281pt) -- +(225.000000:28.284271pt and 8.485281pt) -- cycle;
\draw (250.000000, 135.000000) node {$\gtxt{In}_i$};
\end{scope}
\begin{scope}
\draw[fill=white] (250.000000, 60.000000) +(-45.000000:28.284271pt and 8.485281pt) -- +(45.000000:28.284271pt and 8.485281pt) -- +(135.000000:28.284271pt and 8.485281pt) -- +(225.000000:28.284271pt and 8.485281pt) -- cycle;
\clip (250.000000, 60.000000) +(-45.000000:28.284271pt and 8.485281pt) -- +(45.000000:28.284271pt and 8.485281pt) -- +(135.000000:28.284271pt and 8.485281pt) -- +(225.000000:28.284271pt and 8.485281pt) -- cycle;
\draw (250.000000, 60.000000) node {$3([i]P)_x$};
\end{scope}
% Line 31: x1 G $+$ t0 G $+$
\draw (288.000000,120.000000) -- (288.000000,60.000000);
\begin{scope}
\draw[fill=white] (288.000000, 120.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (288.000000, 120.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (288.000000, 120.000000) node {$+$};
\end{scope}
\begin{scope}
\draw[fill=white] (288.000000, 60.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (288.000000, 60.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (288.000000, 60.000000) node {$+$};
\end{scope}
% Line 32: address G $\gtxt{In}_i$ t0 G $3([i]P)_x$ width=40
\draw (326.000000,135.000000) -- (326.000000,60.000000);
\begin{scope}
\draw[fill=white] (326.000000, 135.000000) +(-45.000000:28.284271pt and 8.485281pt) -- +(45.000000:28.284271pt and 8.485281pt) -- +(135.000000:28.284271pt and 8.485281pt) -- +(225.000000:28.284271pt and 8.485281pt) -- cycle;
\clip (326.000000, 135.000000) +(-45.000000:28.284271pt and 8.485281pt) -- +(45.000000:28.284271pt and 8.485281pt) -- +(135.000000:28.284271pt and 8.485281pt) -- +(225.000000:28.284271pt and 8.485281pt) -- cycle;
\draw (326.000000, 135.000000) node {$\gtxt{In}_i$};
\end{scope}
\begin{scope}
\draw[fill=white] (326.000000, 60.000000) +(-45.000000:28.284271pt and 8.485281pt) -- +(45.000000:28.284271pt and 8.485281pt) -- +(135.000000:28.284271pt and 8.485281pt) -- +(225.000000:28.284271pt and 8.485281pt) -- cycle;
\clip (326.000000, 60.000000) +(-45.000000:28.284271pt and 8.485281pt) -- +(45.000000:28.284271pt and 8.485281pt) -- +(135.000000:28.284271pt and 8.485281pt) -- +(225.000000:28.284271pt and 8.485281pt) -- cycle;
\draw (326.000000, 60.000000) node {$3([i]P)_x$};
\end{scope}
% Line 35: x1 G \gtxt{squ}$^{-}$ m t0 t1 G \gtxt{squ}$^{-}$ width=30
\draw (373.000000,120.000000) -- (373.000000,45.000000);
\begin{scope}
\draw[fill=white] (373.000000, 120.000000) +(-45.000000:21.213203pt and 8.485281pt) -- +(45.000000:21.213203pt and 8.485281pt) -- +(135.000000:21.213203pt and 8.485281pt) -- +(225.000000:21.213203pt and 8.485281pt) -- cycle;
\clip (373.000000, 120.000000) +(-45.000000:21.213203pt and 8.485281pt) -- +(45.000000:21.213203pt and 8.485281pt) -- +(135.000000:21.213203pt and 8.485281pt) -- +(225.000000:21.213203pt and 8.485281pt) -- cycle;
\draw (373.000000, 120.000000) node {\gtxt{squ}$^{-}$};
\end{scope}
\begin{scope}
\draw[fill=white] (373.000000, 60.000000) +(-45.000000:21.213203pt and 29.698485pt) -- +(45.000000:21.213203pt and 29.698485pt) -- +(135.000000:21.213203pt and 29.698485pt) -- +(225.000000:21.213203pt and 29.698485pt) -- cycle;
\clip (373.000000, 60.000000) +(-45.000000:21.213203pt and 29.698485pt) -- +(45.000000:21.213203pt and 29.698485pt) -- +(135.000000:21.213203pt and 29.698485pt) -- +(225.000000:21.213203pt and 29.698485pt) -- cycle;
\draw (373.000000, 60.000000) node {\gtxt{squ}$^{-}$};
\end{scope}
% Line 36: x1 y1 G \gtxt{mul}$^+$ m t0 t1 G \gtxt{mul}$^+$ width=30
\draw (415.000000,120.000000) -- (415.000000,45.000000);
\begin{scope}
\draw[fill=white] (415.000000, 112.500000) +(-45.000000:21.213203pt and 19.091883pt) -- +(45.000000:21.213203pt and 19.091883pt) -- +(135.000000:21.213203pt and 19.091883pt) -- +(225.000000:21.213203pt and 19.091883pt) -- cycle;
\clip (415.000000, 112.500000) +(-45.000000:21.213203pt and 19.091883pt) -- +(45.000000:21.213203pt and 19.091883pt) -- +(135.000000:21.213203pt and 19.091883pt) -- +(225.000000:21.213203pt and 19.091883pt) -- cycle;
\draw (415.000000, 112.500000) node {\gtxt{mul}$^+$};
\end{scope}
\begin{scope}
\draw[fill=white] (415.000000, 60.000000) +(-45.000000:21.213203pt and 29.698485pt) -- +(45.000000:21.213203pt and 29.698485pt) -- +(135.000000:21.213203pt and 29.698485pt) -- +(225.000000:21.213203pt and 29.698485pt) -- cycle;
\clip (415.000000, 60.000000) +(-45.000000:21.213203pt and 29.698485pt) -- +(45.000000:21.213203pt and 29.698485pt) -- +(135.000000:21.213203pt and 29.698485pt) -- +(225.000000:21.213203pt and 29.698485pt) -- cycle;
\draw (415.000000, 60.000000) node {\gtxt{mul}$^+$};
\end{scope}
% Line 37: x1 y1 G \gtxt{div} m t0 t1 t2 t3 t4 G \gtxt{div} z width=30
\draw (457.000000,120.000000) -- (457.000000,0.000000);
\begin{scope}
\draw[fill=white] (457.000000, 112.500000) +(-45.000000:21.213203pt and 19.091883pt) -- +(45.000000:21.213203pt and 19.091883pt) -- +(135.000000:21.213203pt and 19.091883pt) -- +(225.000000:21.213203pt and 19.091883pt) -- cycle;
\clip (457.000000, 112.500000) +(-45.000000:21.213203pt and 19.091883pt) -- +(45.000000:21.213203pt and 19.091883pt) -- +(135.000000:21.213203pt and 19.091883pt) -- +(225.000000:21.213203pt and 19.091883pt) -- cycle;
\draw (457.000000, 112.500000) node {\gtxt{div}};
\end{scope}
\begin{scope}
\draw[fill=white] (457.000000, 37.500000) +(-45.000000:21.213203pt and 61.518290pt) -- +(45.000000:21.213203pt and 61.518290pt) -- +(135.000000:21.213203pt and 61.518290pt) -- +(225.000000:21.213203pt and 61.518290pt) -- cycle;
\clip (457.000000, 37.500000) +(-45.000000:21.213203pt and 61.518290pt) -- +(45.000000:21.213203pt and 61.518290pt) -- +(135.000000:21.213203pt and 61.518290pt) -- +(225.000000:21.213203pt and 61.518290pt) -- cycle;
\draw (457.000000, 37.500000) node {\gtxt{div}};
\end{scope}
\filldraw (457.000000, 90.000000) circle(1.500000pt);
% Line 39: address G $\gtxt{In}_i$ z G $([i]P)_z$ t0 t1 G $[i]P$ width=30
\draw (499.000000,135.000000) -- (499.000000,45.000000);
\begin{scope}
\draw[fill=white] (499.000000, 135.000000) +(-45.000000:21.213203pt and 8.485281pt) -- +(45.000000:21.213203pt and 8.485281pt) -- +(135.000000:21.213203pt and 8.485281pt) -- +(225.000000:21.213203pt and 8.485281pt) -- cycle;
\clip (499.000000, 135.000000) +(-45.000000:21.213203pt and 8.485281pt) -- +(45.000000:21.213203pt and 8.485281pt) -- +(135.000000:21.213203pt and 8.485281pt) -- +(225.000000:21.213203pt and 8.485281pt) -- cycle;
\draw (499.000000, 135.000000) node {$\gtxt{In}_i$};
\end{scope}
\begin{scope}
\draw[fill=white] (499.000000, 90.000000) +(-45.000000:21.213203pt and 8.485281pt) -- +(45.000000:21.213203pt and 8.485281pt) -- +(135.000000:21.213203pt and 8.485281pt) -- +(225.000000:21.213203pt and 8.485281pt) -- cycle;
\clip (499.000000, 90.000000) +(-45.000000:21.213203pt and 8.485281pt) -- +(45.000000:21.213203pt and 8.485281pt) -- +(135.000000:21.213203pt and 8.485281pt) -- +(225.000000:21.213203pt and 8.485281pt) -- cycle;
\draw (499.000000, 90.000000) node {$([i]P)_z$};
\end{scope}
\begin{scope}
\draw[fill=white] (499.000000, 52.500000) +(-45.000000:21.213203pt and 19.091883pt) -- +(45.000000:21.213203pt and 19.091883pt) -- +(135.000000:21.213203pt and 19.091883pt) -- +(225.000000:21.213203pt and 19.091883pt) -- cycle;
\clip (499.000000, 52.500000) +(-45.000000:21.213203pt and 19.091883pt) -- +(45.000000:21.213203pt and 19.091883pt) -- +(135.000000:21.213203pt and 19.091883pt) -- +(225.000000:21.213203pt and 19.091883pt) -- cycle;
\draw (499.000000, 52.500000) node {$[i]P$};
\end{scope}
% Line 41: x1 G $+$ t0 G $+$
\draw (532.000000,120.000000) -- (532.000000,60.000000);
\begin{scope}
\draw[fill=white] (532.000000, 120.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (532.000000, 120.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (532.000000, 120.000000) node {$+$};
\end{scope}
\begin{scope}
\draw[fill=white] (532.000000, 60.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (532.000000, 60.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (532.000000, 60.000000) node {$+$};
\end{scope}
% Line 42: y1 G $+$ t1 G $+$
\draw (544.000000,105.000000) -- (544.000000,45.000000);
\begin{scope}
\draw[fill=white] (544.000000, 105.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (544.000000, 105.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (544.000000, 105.000000) node {$+$};
\end{scope}
\begin{scope}
\draw[fill=white] (544.000000, 45.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (544.000000, 45.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (544.000000, 45.000000) node {$+$};
\end{scope}
% Line 43: x1 G \gtxt{neg} width=20 z
\draw (572.000000,120.000000) -- (572.000000,90.000000);
\begin{scope}
\draw[fill=white] (572.000000, 120.000000) +(-45.000000:14.142136pt and 8.485281pt) -- +(45.000000:14.142136pt and 8.485281pt) -- +(135.000000:14.142136pt and 8.485281pt) -- +(225.000000:14.142136pt and 8.485281pt) -- cycle;
\clip (572.000000, 120.000000) +(-45.000000:14.142136pt and 8.485281pt) -- +(45.000000:14.142136pt and 8.485281pt) -- +(135.000000:14.142136pt and 8.485281pt) -- +(225.000000:14.142136pt and 8.485281pt) -- cycle;
\draw (572.000000, 120.000000) node {\gtxt{neg}};
\end{scope}
\filldraw (572.000000, 90.000000) circle(1.500000pt);
% Line 45: address G $\gtxt{In}_i$ z G $([i]P)_z$ t0 t1 G $[i]P$ width=30
\draw (609.000000,135.000000) -- (609.000000,45.000000);
\begin{scope}
\draw[fill=white] (609.000000, 135.000000) +(-45.000000:21.213203pt and 8.485281pt) -- +(45.000000:21.213203pt and 8.485281pt) -- +(135.000000:21.213203pt and 8.485281pt) -- +(225.000000:21.213203pt and 8.485281pt) -- cycle;
\clip (609.000000, 135.000000) +(-45.000000:21.213203pt and 8.485281pt) -- +(45.000000:21.213203pt and 8.485281pt) -- +(135.000000:21.213203pt and 8.485281pt) -- +(225.000000:21.213203pt and 8.485281pt) -- cycle;
\draw (609.000000, 135.000000) node {$\gtxt{In}_i$};
\end{scope}
\begin{scope}
\draw[fill=white] (609.000000, 90.000000) +(-45.000000:21.213203pt and 8.485281pt) -- +(45.000000:21.213203pt and 8.485281pt) -- +(135.000000:21.213203pt and 8.485281pt) -- +(225.000000:21.213203pt and 8.485281pt) -- cycle;
\clip (609.000000, 90.000000) +(-45.000000:21.213203pt and 8.485281pt) -- +(45.000000:21.213203pt and 8.485281pt) -- +(135.000000:21.213203pt and 8.485281pt) -- +(225.000000:21.213203pt and 8.485281pt) -- cycle;
\draw (609.000000, 90.000000) node {$([i]P)_z$};
\end{scope}
\begin{scope}
\draw[fill=white] (609.000000, 52.500000) +(-45.000000:21.213203pt and 19.091883pt) -- +(45.000000:21.213203pt and 19.091883pt) -- +(135.000000:21.213203pt and 19.091883pt) -- +(225.000000:21.213203pt and 19.091883pt) -- cycle;
\clip (609.000000, 52.500000) +(-45.000000:21.213203pt and 19.091883pt) -- +(45.000000:21.213203pt and 19.091883pt) -- +(135.000000:21.213203pt and 19.091883pt) -- +(225.000000:21.213203pt and 19.091883pt) -- cycle;
\draw (609.000000, 52.500000) node {$[i]P$};
\end{scope}
% Done with gates; drawing ending labels
% Done with ending labels; drawing cut lines and comments
% Done with comments
\end{tikzpicture}

==> quantum-circuits/Qpic/QDLP-square-efficient <==
PREAMBLE \providecommand{\ket}[1]{\left\vert #1\right\rangle}
PREAMBLE \providecommand{\gtxt}[1]{\texttt{#1}}

x1 W \ket{x_1}
y1 W \ket{y_1}
ctrl W \ket{\gtxt{ctrl}}
t0 W \ket{t_0=0}
m W \ket{\lambda}
t1 W \ket{t_1=0}

x1 / n
y1 / n
t0 / n
m / n
t1 / n

t0 m t1 G:width=30 \gtxt{squ}$_A$
t0 G {-} x1 G {-} ctrl
x1 G:width=30 $+3x^2$ ctrl
t0 m t1 G:width=30 \gtxt{squ}$_A^{-1}$

==> quantum-circuits/Qpic/QDLP-square-efficient.tex <==
\begin{tikzpicture}[scale=1.000000,x=1pt,y=1pt]
\filldraw[color=white] (0.000000, -7.500000) rectangle (128.000000, 82.500000);
% Drawing wires
%% Line 4: x1 W \ket{x_1}
\draw[color=black] (0.000000,60.000000) -- (128.000000,60.000000);
\draw[color=black] (0.000000,60.000000) node[left] {$\ket{x_1}$};
% Line 5: y1 W \ket{y_1}
%\draw[color=black] (0.000000,60.000000) -- (128.000000,60.000000);
%\draw[color=black] (0.000000,60.000000) node[left] {$\ket{y_1}$};
% Line 6: ctrl W \ket{\gtxt{ctrl}}
\draw[color=black] (0.000000,45.000000) -- (128.000000,45.000000);
\draw[color=black] (0.000000,45.000000) node[left] {$\ket{\gtxt{ctrl}}$};
% Line 7: t0 W \ket{t_0=0}
\draw[color=black] (0.000000,30.000000) -- (128.000000,30.000000);
\draw[color=black] (0.000000,30.000000) node[left] {$\ket{t_0=0}$};
% Line 8: m W \ket{\lambda}
\draw[color=black] (0.000000,15.000000) -- (128.000000,15.000000);
\draw[color=black] (0.000000,15.000000) node[left] {$\ket{\lambda}$};
% Line 9: t1 W \ket{t_1=0}
\draw[color=black] (0.000000,0.000000) -- (128.000000,0.000000);
\draw[color=black] (0.000000,0.000000) node[left] {$\ket{t_1=0}$};
% Done with wires; drawing gates
% Line 11: x1 / n
%\draw (6.000000, 69.000000) -- (14.000000, 81.000000);
%\draw (12.000000, 78.000000) node[right] {$\scriptstyle{n}$};
% Line 12: y1 / n
\draw (6.000000, 54.000000) -- (14.000000, 66.000000);
\draw (12.000000, 63.000000) node[right] {$\scriptstyle{n}$};
% Line 13: t0 / n
\draw (6.000000, 24.000000) -- (14.000000, 36.000000);
\draw (12.000000, 33.000000) node[right] {$\scriptstyle{n}$};
% Line 14: m / n
\draw (6.000000, 9.000000) -- (14.000000, 21.000000);
\draw (12.000000, 18.000000) node[right] {$\scriptstyle{n}$};
% Line 15: t1 / n
\draw (6.000000, -6.000000) -- (14.000000, 6.000000);
\draw (12.000000, 3.000000) node[right] {$\scriptstyle{n}$};
% Line 17: t0 m t1 G:width=30 \gtxt{squ}$_A$
\draw (41.000000,30.000000) -- (41.000000,0.000000);
\begin{scope}
\draw[fill=white] (41.000000, 15.000000) +(-45.000000:21.213203pt and 29.698485pt) -- +(45.000000:21.213203pt and 29.698485pt) -- +(135.000000:21.213203pt and 29.698485pt) -- +(225.000000:21.213203pt and 29.698485pt) -- cycle;
\clip (41.000000, 15.000000) +(-45.000000:21.213203pt and 29.698485pt) -- +(45.000000:21.213203pt and 29.698485pt) -- +(135.000000:21.213203pt and 29.698485pt) -- +(225.000000:21.213203pt and 29.698485pt) -- cycle;
\draw (41.000000, 15.000000) node {\gtxt{squ}$_A$};
\end{scope}
\draw[fill=black] (56,28) -- (59,30) -- (56,32) -- (56,28);
\draw[fill=white] (56,-2) -- (59,0) -- (56,2) -- (56, -2);
% Line 18: t0 G {-} x1 G {-} ctrl
\draw (74.000000,60.000000) -- (74.000000,30.000000);
\begin{scope}
\draw[fill=white] (74.000000, 30.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (74.000000, 30.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (74.000000, 30.000000) node {{-}};
\end{scope}
\begin{scope}
\draw[fill=white] (74.000000, 60.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (74.000000, 60.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (74.000000, 60.000000) node {{-}};
\end{scope}
\qOutput{80}{60}{black}

\filldraw (74.000000, 45.000000) circle(1.500000pt);
%% Line 19: x1 G:width=30 $+3x^2$ ctrl
%\draw (107.000000,60.000000) -- (107.000000,45.000000);
%\begin{scope}
%\draw[fill=white] (107.000000, 60.000000) +(-45.000000:21.213203pt and 8.485281pt) -- +(45.000000:21.213203pt and 8.485281pt) -- +(135.000000:21.213203pt and 8.485281pt) -- +(225.000000:21.213203pt and 8.485281pt) -- cycle;
%\clip (107.000000, 60.000000) +(-45.000000:21.213203pt and 8.485281pt) -- +(45.000000:21.213203pt and 8.485281pt) -- +(135.000000:21.213203pt and 8.485281pt) -- +(225.000000:21.213203pt and 8.485281pt) -- cycle;
%\draw (107.000000, 60.000000) node {$+3x^2$};
%\end{scope}
%\filldraw (107.000000, 45.000000) circle(1.500000pt);
% Line 20: t0 m t1 G:width=30 \gtxt{squ}$_A^{-1}$
\draw (107.000000,30.000000) -- (107.000000,0.000000);
\begin{scope}
\draw[fill=white] (107.000000, 15.000000) +(-45.000000:21.213203pt and 29.698485pt) -- +(45.000000:21.213203pt and 29.698485pt) -- +(135.000000:21.213203pt and 29.698485pt) -- +(225.000000:21.213203pt and 29.698485pt) -- cycle;
\clip (107.000000, 15.000000) +(-45.000000:21.213203pt and 29.698485pt) -- +(45.000000:21.213203pt and 29.698485pt) -- +(135.000000:21.213203pt and 29.698485pt) -- +(225.000000:21.213203pt and 29.698485pt) -- cycle;
\draw (107.000000, 15.000000) node {\gtxt{squ}$_A^{-1}$};
\end{scope}
\draw[fill=black] (92,28) -- (89,30) -- (92,32) -- (92,28);
\draw[fill=white] (92,-2) -- (89,0) -- (92,2) -- (92, -2);
% Done with gates; drawing ending labels
% Done with ending labels; drawing cut lines and comments
% Done with comments
\end{tikzpicture}


==> quantum-circuits/Qpic/QDLP-square-expanded <==
PREAMBLE \providecommand{\ket}[1]{\left\vert #1\right\rangle}
PREAMBLE \providecommand{\gtxt}[1]{\texttt{#1}}

x1 W \ket{x_1}
y1 W \ket{y_1}
ctrl W \ket{\gtxt{ctrl}}
t0 W \ket{t_0=0}
m W \ket{\lambda}
t1 W \ket{t_1=0}
t2 W \ket{t_2=0}

x1 / n
y1 / n
t0 / n
m / n
t1 / n
t2 / n

m t1 t2 G:width=30 \gtxt{squ}$_A$
t2 +t0
m t1 t2 G:width=30 \gtxt{squ}$_A^{-1}$
t0 G {-} x1 G {-} ctrl
x1 G:width=30 $+3x^2$ ctrl
m t1 t2 G:width=30 \gtxt{squ}$_A$
t2 +t0
m t1 t2 G:width=30 \gtxt{squ}$_A^{-1}$

==> quantum-circuits/Qpic/QDLP-square-expanded.tex <==

\begin{tikzpicture}[scale=1.000000,x=1pt,y=1pt]
\filldraw[color=white] (0.000000, -7.500000) rectangle (224.000000, 97.500000);
% Drawing wires
% Line 4: x1 W \ket{x_1}
\draw[color=black] (0.000000,75.000000) -- (224.000000,75.000000);
\draw[color=black] (0.000000,75.000000) node[left] {$\ket{x_1}$};
% Line 5: y1 W \ket{y_1}
%\draw[color=black] (0.000000,75.000000) -- (224.000000,75.000000);
%\draw[color=black] (0.000000,75.000000) node[left] {$\ket{y_1}$};
% Line 6: ctrl W \ket{\gtxt{ctrl}}
\draw[color=black] (0.000000,60.000000) -- (224.000000,60.000000);
\draw[color=black] (0.000000,60.000000) node[left] {$\ket{\gtxt{ctrl}}$};
% Line 7: t0 W \ket{t_0=0}
\draw[color=black] (0.000000,45.000000) -- (224.000000,45.000000);
\draw[color=black] (0.000000,45.000000) node[left] {$\ket{t_0=0}$};
% Line 8: m W \ket{\lambda}
\draw[color=black] (0.000000,30.000000) -- (224.000000,30.000000);
\draw[color=black] (0.000000,30.000000) node[left] {$\ket{\lambda}$};
% Line 9: t1 W \ket{t_1=0}
\draw[color=black] (0.000000,15.000000) -- (224.000000,15.000000);
\draw[color=black] (0.000000,15.000000) node[left] {$\ket{t_1=0}$};
% Line 10: t2 W \ket{t_2=0}
\draw[color=black] (0.000000,0.000000) -- (224.000000,0.000000);
\draw[color=black] (0.000000,0.000000) node[left] {$\ket{t_2=0}$};
% Done with wires; drawing gates
% Line 12: x1 / n
%\draw (6.000000, 84.000000) -- (14.000000, 96.000000);
%\draw (12.000000, 93.000000) node[right] {$\scriptstyle{n}$};
% Line 13: y1 / n
\draw (6.000000, 69.000000) -- (14.000000, 81.000000);
\draw (12.000000, 78.000000) node[right] {$\scriptstyle{n}$};
% Line 14: t0 / n
\draw (6.000000, 39.000000) -- (14.000000, 51.000000);
\draw (12.000000, 48.000000) node[right] {$\scriptstyle{n}$};
% Line 15: m / n
\draw (6.000000, 24.000000) -- (14.000000, 36.000000);
\draw (12.000000, 33.000000) node[right] {$\scriptstyle{n}$};
% Line 16: t1 / n
\draw (6.000000, 9.000000) -- (14.000000, 21.000000);
\draw (12.000000, 18.000000) node[right] {$\scriptstyle{n}$};
% Line 17: t2 / n
\draw (6.000000, -6.000000) -- (14.000000, 6.000000);
\draw (12.000000, 3.000000) node[right] {$\scriptstyle{n}$};
% Line 19: m t1 t2 G:width=30 \gtxt{squ}$_A$
\draw (41.000000,30.000000) -- (41.000000,0.000000);
\begin{scope}
\draw[fill=white] (41.000000, 15.000000) +(-45.000000:21.213203pt and 29.698485pt) -- +(45.000000:21.213203pt and 29.698485pt) -- +(135.000000:21.213203pt and 29.698485pt) -- +(225.000000:21.213203pt and 29.698485pt) -- cycle;
\clip (41.000000, 15.000000) +(-45.000000:21.213203pt and 29.698485pt) -- +(45.000000:21.213203pt and 29.698485pt) -- +(135.000000:21.213203pt and 29.698485pt) -- +(225.000000:21.213203pt and 29.698485pt) -- cycle;
\draw (41.000000, 15.000000) node {\gtxt{squ}$_A$};
\end{scope}
\draw[fill=black] (56,-2) -- (59,0) -- (56,2) -- (56,0);
\draw[fill=white] (56,13) -- (59,15) -- (56, 17) -- (56, 13);
% Line 20: t2 +t0
\draw (71.000000,45.000000) -- (71.000000,0.000000);
\filldraw (71.000000, 0.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (71.000000, 45.000000) circle(3.000000pt);
\clip (71.000000, 45.000000) circle(3.000000pt);
\draw (68.000000, 45.000000) -- (74.000000, 45.000000);
\draw (71.000000, 42.000000) -- (71.000000, 48.000000);
\end{scope}
% Line 21: m t1 t2 G:width=30 \gtxt{squ}$_A^{-1}$
\draw (101.000000,30.000000) -- (101.000000,0.000000);
\begin{scope}
\draw[fill=white] (101.000000, 15.000000) +(-45.000000:21.213203pt and 29.698485pt) -- +(45.000000:21.213203pt and 29.698485pt) -- +(135.000000:21.213203pt and 29.698485pt) -- +(225.000000:21.213203pt and 29.698485pt) -- cycle;
\clip (101.000000, 15.000000) +(-45.000000:21.213203pt and 29.698485pt) -- +(45.000000:21.213203pt and 29.698485pt) -- +(135.000000:21.213203pt and 29.698485pt) -- +(225.000000:21.213203pt and 29.698485pt) -- cycle;
\draw (101.000000, 15.000000) node {\gtxt{squ}$_A^{-1}$};
\end{scope}
\draw[fill=black] (86,-2) -- (83,0) -- (86,2) -- (86,0);
\draw[fill=white] (86,13) -- (83,15) -- (86, 17) -- (86, 13);

% Line 22: t0 G {-} x1 G {-} ctrl
\draw (101.000000,75.000000) -- (101.000000,45.000000);
\begin{scope}
\draw[fill=white] (101.000000, 45.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (101.000000, 45.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (101.000000, 45.000000) node {{-}};
\end{scope}
\qOutput{107}{75}{black}

\begin{scope}
\draw[fill=white] (101.000000, 75.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (101.000000, 75.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (101.000000, 75.000000) node {{-}};
\end{scope}
\filldraw (101.000000, 60.000000) circle(1.500000pt);
%% Line 23: x1 G:width=30 $+3x^2$ ctrl
%\draw (143.000000,75.000000) -- (143.000000,60.000000);
%\begin{scope}
%\draw[fill=white] (143.000000, 75.000000) +(-45.000000:21.213203pt and 8.485281pt) -- +(45.000000:21.213203pt and 8.485281pt) -- +(135.000000:21.213203pt and 8.485281pt) -- +(225.000000:21.213203pt and 8.485281pt) -- cycle;
%\clip (143.000000, 75.000000) +(-45.000000:21.213203pt and 8.485281pt) -- +(45.000000:21.213203pt and 8.485281pt) -- +(135.000000:21.213203pt and 8.485281pt) -- +(225.000000:21.213203pt and 8.485281pt) -- cycle;
%\draw (143.000000, 75.000000) node {$+3x^2$};
%\end{scope}
%\filldraw (143.000000, 60.000000) circle(1.500000pt);
% Line 24: m t1 t2 G:width=30 \gtxt{squ}$_A$
\draw (143.000000,30.000000) -- (143.000000,0.000000);
\begin{scope}
\draw[fill=white] (143.000000, 15.000000) +(-45.000000:21.213203pt and 29.698485pt) -- +(45.000000:21.213203pt and 29.698485pt) -- +(135.000000:21.213203pt and 29.698485pt) -- +(225.000000:21.213203pt and 29.698485pt) -- cycle;
\clip (143.000000, 15.000000) +(-45.000000:21.213203pt and 29.698485pt) -- +(45.000000:21.213203pt and 29.698485pt) -- +(135.000000:21.213203pt and 29.698485pt) -- +(225.000000:21.213203pt and 29.698485pt) -- cycle;
\draw (143.000000, 15.000000) node {\gtxt{squ}$_A$};
\end{scope}
\draw[fill=black] (158,-2) -- (161,0) -- (158,2) -- (158,0);
\draw[fill=white] (158,13) -- (161,15) -- (158, 17) -- (158, 13);

% Line 25: t2 +t0
\draw (173.000000,45.000000) -- (173.000000,0.000000);
\filldraw (173.000000, 0.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (173.000000, 45.000000) circle(3.000000pt);
\clip (173.000000, 45.000000) circle(3.000000pt);
\draw (170.000000, 45.000000) -- (176.000000, 45.000000);
\draw (173.000000, 42.000000) -- (173.000000, 48.000000);
\end{scope}
% Line 26: m t1 t2 G:width=30 \gtxt{squ}$_A^{-1}$
\draw (203.000000,30.000000) -- (203.000000,0.000000);
\begin{scope}
\draw[fill=white] (203.000000, 15.000000) +(-45.000000:21.213203pt and 29.698485pt) -- +(45.000000:21.213203pt and 29.698485pt) -- +(135.000000:21.213203pt and 29.698485pt) -- +(225.000000:21.213203pt and 29.698485pt) -- cycle;
\clip (203.000000, 15.000000) +(-45.000000:21.213203pt and 29.698485pt) -- +(45.000000:21.213203pt and 29.698485pt) -- +(135.000000:21.213203pt and 29.698485pt) -- +(225.000000:21.213203pt and 29.698485pt) -- cycle;
\draw (203.000000, 15.000000) node {\gtxt{squ}$_A^{-1}$};
\end{scope}
\draw[fill=black] (188,-2) -- (186,0) -- (188,2) -- (188,0);
\draw[fill=white] (188,13) -- (186,15) -- (188, 17) -- (188, 13);
% Done with gates; drawing ending labels
% Done with ending labels; drawing cut lines and comments
% Done with comments
\end{tikzpicture}

==> quantum-circuits/Qpic/QDLP-square.tex <==
\providecommand{\ket}[1]{\left\vert #1\right\rangle}
\providecommand{\gtxt}[1]{\texttt{#1}}
\begin{tikzpicture}[scale=1.000000,x=1pt,y=1pt]
\filldraw[color=white] (0.000000, -7.500000) rectangle (128.000000, 67.500000);
% Drawing wires
% Line 4: x1 W \ket{x_1}
\draw[color=black] (0.000000,45.000000) -- (128.000000,45.000000);
\draw[color=black] (0.000000,45.000000) node[left] {$\ket{x_1}$};
%% Line 5: y1 W \ket{y_1}
%\draw[color=black] (0.000000,45.000000) -- (128.000000,45.000000);
%\draw[color=black] (0.000000,45.000000) node[left] {$\ket{y_1}$};
% Line 6: ctrl W \ket{\gtxt{ctrl}}
\draw[color=black] (0.000000,30.000000) -- (128.000000,30.000000);
\draw[color=black] (0.000000,30.000000) node[left] {$\ket{\gtxt{ctrl}}$};
% Line 7: t0 W \ket{t_0=0}
\draw[color=black] (0.000000,15.000000) -- (128.000000,15.000000);
\draw[color=black] (0.000000,15.000000) node[left] {$\ket{t_0=0}$};
% Line 8: m W \ket{\lambda}
\draw[color=black] (0.000000,0.000000) -- (128.000000,0.000000);
\draw[color=black] (0.000000,0.000000) node[left] {$\ket{\lambda}$};
% Done with wires; drawing gates
% Line 10: x1 / n
%\draw (6.000000, 54.000000) -- (14.000000, 66.000000);
%\draw (12.000000, 63.000000) node[right] {$\scriptstyle{n}$};
%%% Line 11: y1 / n
\draw (6.000000, 39.000000) -- (14.000000, 51.000000);
\draw (12.000000, 48.000000) node[right] {$\scriptstyle{n}$};
% Line 12: t0 / n
\draw (6.000000, 9.000000) -- (14.000000, 21.000000);
\draw (12.000000, 18.000000) node[right] {$\scriptstyle{n}$};
% Line 13: m / n
\draw (6.000000, -6.000000) -- (14.000000, 6.000000);
\draw (12.000000, 3.000000) node[right] {$\scriptstyle{n}$};
% Line 15: m t0 G:width=30 \gtxt{squ}
\draw (41.000000,15.000000) -- (41.000000,0.000000);
\begin{scope}
\draw[fill=white] (41.000000, 7.500000) +(-45.000000:21.213203pt and 19.091883pt) -- +(45.000000:21.213203pt and 19.091883pt) -- +(135.000000:21.213203pt and 19.091883pt) -- +(225.000000:21.213203pt and 19.091883pt) -- cycle;
\clip (41.000000, 7.500000) +(-45.000000:21.213203pt and 19.091883pt) -- +(45.000000:21.213203pt and 19.091883pt) -- +(135.000000:21.213203pt and 19.091883pt) -- +(225.000000:21.213203pt and 19.091883pt) -- cycle;
\draw (41.000000, 7.500000) node {\gtxt{squ}};
\end{scope}
%Drawing little triangle
\draw[fill=black] (56,13) -- (59,15) -- (56,17) -- (56,13);
% Line 16: t0 G {-} x1 G {-} ctrl
\draw (74.000000,45.000000) -- (74.000000,15.000000);
\begin{scope}
\draw[fill=white] (74.000000, 15.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (74.000000, 15.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (74.000000, 15.000000) node {{-}};
\end{scope}
\begin{scope}
\draw[fill=white] (74.000000, 45.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (74.000000, 45.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (74.000000, 45.000000) node {{-}};
\end{scope}
%%%%output triangle
\qOutput{80}{45}{black}

\filldraw (74.000000, 30.000000) circle(1.500000pt);
% Line 17: x1 G:width=30 $+3x^2$ ctrl
%\draw (107.000000,45.000000) -- (107.000000,30.000000);
%\begin{scope}
%\draw[fill=white] (107.000000, 45.000000) +(-45.000000:21.213203pt and 8.485281pt) -- +(45.000000:21.213203pt and 8.485281pt) -- +(135.000000:21.213203pt and 8.485281pt) -- +(225.000000:21.213203pt and 8.485281pt) -- cycle;
%\clip (107.000000, 45.000000) +(-45.000000:21.213203pt and 8.485281pt) -- +(45.000000:21.213203pt and 8.485281pt) -- +(135.000000:21.213203pt and 8.485281pt) -- +(225.000000:21.213203pt and 8.485281pt) -- cycle;
%\draw (107.000000, 45.000000) node {$+3x^2$};
%\end{scope}
%\filldraw (107.000000, 30.000000) circle(1.500000pt);
% Line 18: m t0 G:width=30 \gtxt{squ}
\draw (107.000000,15.000000) -- (107.000000,0.000000);
\begin{scope}
\draw[fill=white] (107.000000, 7.500000) +(-45.000000:21.213203pt and 19.091883pt) -- +(45.000000:21.213203pt and 19.091883pt) -- +(135.000000:21.213203pt and 19.091883pt) -- +(225.000000:21.213203pt and 19.091883pt) -- cycle;
\clip (107.000000, 7.500000) +(-45.000000:21.213203pt and 19.091883pt) -- +(45.000000:21.213203pt and 19.091883pt) -- +(135.000000:21.213203pt and 19.091883pt) -- +(225.000000:21.213203pt and 19.091883pt) -- cycle;
\draw (107.000000, 7.500000) node {\gtxt{squ}};
\end{scope}

%Drawing little triangle
\draw[fill=black] (122,13) -- (125,15) -- (122,17) -- (122,13);

% Done with gates; drawing ending labels
% Done with ending labels; drawing cut lines and comments
% Done with comments
\end{tikzpicture}


==> quantum-circuits/Qpic/bennett-control.tex <==
\begin{tikzpicture}[scale=1.000000,x=1pt,y=1pt]
\filldraw[color=white] (0.000000, -7.500000) rectangle (86.000000, 67.500000);
% Drawing wires
% Line 4: oput W \ket{0}
\draw[color=black] (0.000000,60.000000) -- (86.000000,60.000000);
\draw[color=black] (0.000000,60.000000) node[left] {$\ket{0}$};
% Line 5: f W \ket{0}
\draw[color=black] (0.000000,45.000000) -- (86.000000,45.000000);
\draw[color=black] (0.000000,45.000000) node[left] {$\ket{0}$};
% Line 6: g W \ket{0}
\draw[color=black] (0.000000,30.000000) -- (86.000000,30.000000);
\draw[color=black] (0.000000,30.000000) node[left] {$\ket{0}$};
% Line 7: x W \ket{x}
\draw[color=black] (0.000000,15.000000) -- (86.000000,15.000000);
\draw[color=black] (0.000000,15.000000) node[left] {$\ket{x}$};
% Line 8: ctrl W \textrm{control}
\draw[color=black] (0.000000,0.000000) -- (86.000000,0.000000);
\draw[color=black] (0.000000,0.000000) node[left] {$\ket{c}$};
% Done with wires; drawing gates
% Line 11: oput / n
\draw (6.000000, 54.000000) -- (14.000000, 66.000000);
\draw (12.000000, 63.000000) node[right] {$\scriptstyle{n}$};
% Line 12: f / n
\draw (6.000000, 39.000000) -- (14.000000, 51.000000);
\draw (12.000000, 48.000000) node[right] {$\scriptstyle{n}$};
% Line 13: g / m
\draw (6.000000, 24.000000) -- (14.000000, 36.000000);
\draw (12.000000, 33.000000) node[right] {$\scriptstyle{m}$};
% Line 15: x f g G $U_f$
\draw (32.000000,45.000000) -- (32.000000,15.000000);
\begin{scope}
\draw[fill=white] (32.000000, 30.000000) +(-45.000000:8.485281pt and 29.698485pt) -- +(45.000000:8.485281pt and 29.698485pt) -- +(135.000000:8.485281pt and 29.698485pt) -- +(225.000000:8.485281pt and 29.698485pt) -- cycle;
\clip (32.000000, 30.000000) +(-45.000000:8.485281pt and 29.698485pt) -- +(45.000000:8.485281pt and 29.698485pt) -- +(135.000000:8.485281pt and 29.698485pt) -- +(225.000000:8.485281pt and 29.698485pt) -- cycle;
\draw (32.000000, 30.000000) node {$U_f$};
\end{scope}
% Line 16: f ctrl +oput
\draw (53.000000,60.000000) -- (53.000000,0.000000);
\filldraw (53.000000, 45.000000) circle(1.500000pt);
\filldraw (53.000000, 0.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (53.000000, 60.000000) circle(3.000000pt);
\clip (53.000000, 60.000000) circle(3.000000pt);
\draw (50.000000, 60.000000) -- (56.000000, 60.000000);
\draw (53.000000, 57.000000) -- (53.000000, 63.000000);
\end{scope}
% Line 17: x f g G $U_f^\dagger$
\draw (74.000000,45.000000) -- (74.000000,15.000000);
\begin{scope}
\draw[fill=white] (74.000000, 30.000000) +(-45.000000:8.485281pt and 29.698485pt) -- +(45.000000:8.485281pt and 29.698485pt) -- +(135.000000:8.485281pt and 29.698485pt) -- +(225.000000:8.485281pt and 29.698485pt) -- cycle;
\clip (74.000000, 30.000000) +(-45.000000:8.485281pt and 29.698485pt) -- +(45.000000:8.485281pt and 29.698485pt) -- +(135.000000:8.485281pt and 29.698485pt) -- +(225.000000:8.485281pt and 29.698485pt) -- cycle;
\draw (74.000000, 30.000000) node {$U_f^\dagger$};
\end{scope}
% Done with gates; drawing ending labels
% Done with ending labels; drawing cut lines and comments
% Done with comments
\end{tikzpicture}


==> quantum-circuits/Qpic/bennett-reduction.tex <==
\begin{tikzpicture}[scale=1.000000,x=1pt,y=1pt]
\filldraw[color=white] (0.000000, -7.500000) rectangle (86.000000, 52.500000);
% Drawing wires
% Line 3: oput W \ket{0}
\draw[color=black] (0.000000,45.000000) -- (86.000000,45.000000);
\draw[color=black] (0.000000,45.000000) node[left] {$\ket{0}$};
% Line 4: f W \ket{0}
\draw[color=black] (0.000000,30.000000) -- (86.000000,30.000000);
\draw[color=black] (0.000000,30.000000) node[left] {$\ket{0}$};
% Line 5: g W \ket{0}
\draw[color=black] (0.000000,15.000000) -- (86.000000,15.000000);
\draw[color=black] (0.000000,15.000000) node[left] {$\ket{0}$};
% Line 6: x W \ket{x}
\draw[color=black] (0.000000,0.000000) -- (86.000000,0.000000);
\draw[color=black] (0.000000,0.000000) node[left] {$\ket{x}$};
% Done with wires; drawing gates
% Line 9: oput / n
\draw (6.000000, 39.000000) -- (14.000000, 51.000000);
\draw (12.000000, 48.000000) node[right] {$\scriptstyle{n}$};
% Line 10: f / n
\draw (6.000000, 24.000000) -- (14.000000, 36.000000);
\draw (12.000000, 33.000000) node[right] {$\scriptstyle{n}$};
% Line 11: g / m
\draw (6.000000, 9.000000) -- (14.000000, 21.000000);
\draw (12.000000, 18.000000) node[right] {$\scriptstyle{m}$};
% Line 13: x f g G $U_f$
\draw (32.000000,30.000000) -- (32.000000,0.000000);
\begin{scope}
\draw[fill=white] (32.000000, 15.000000) +(-45.000000:8.485281pt and 29.698485pt) -- +(45.000000:8.485281pt and 29.698485pt) -- +(135.000000:8.485281pt and 29.698485pt) -- +(225.000000:8.485281pt and 29.698485pt) -- cycle;
\clip (32.000000, 15.000000) +(-45.000000:8.485281pt and 29.698485pt) -- +(45.000000:8.485281pt and 29.698485pt) -- +(135.000000:8.485281pt and 29.698485pt) -- +(225.000000:8.485281pt and 29.698485pt) -- cycle;
\draw (32.000000, 15.000000) node {$U_f$};
\end{scope}
% Line 14: f +oput
\draw (53.000000,45.000000) -- (53.000000,30.000000);
\filldraw (53.000000, 30.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (53.000000, 45.000000) circle(3.000000pt);
\clip (53.000000, 45.000000) circle(3.000000pt);
\draw (50.000000, 45.000000) -- (56.000000, 45.000000);
\draw (53.000000, 42.000000) -- (53.000000, 48.000000);
\end{scope}
% Line 15: x f g G $U_f^\dagger$
\draw (74.000000,30.000000) -- (74.000000,0.000000);
\begin{scope}
\draw[fill=white] (74.000000, 15.000000) +(-45.000000:8.485281pt and 29.698485pt) -- +(45.000000:8.485281pt and 29.698485pt) -- +(135.000000:8.485281pt and 29.698485pt) -- +(225.000000:8.485281pt and 29.698485pt) -- cycle;
\clip (74.000000, 15.000000) +(-45.000000:8.485281pt and 29.698485pt) -- +(45.000000:8.485281pt and 29.698485pt) -- +(135.000000:8.485281pt and 29.698485pt) -- +(225.000000:8.485281pt and 29.698485pt) -- cycle;
\draw (74.000000, 15.000000) node {$U_f^\dagger$};
\end{scope}
% Done with gates; drawing ending labels
% Done with ending labels; drawing cut lines and comments
% Done with comments
\end{tikzpicture}

==> quantum-circuits/Qpic/control-copy-add <==
PREAMBLE \providecommand{\ket}[1]{\left\vert #1\right\rangle}


y W \ket{0} \ket{0}
x W \ket{x} \ket{x + c}
ctrl W \ket{\textrm{ctrl}}

y / n
x / n

ctrl +y op=$c$

y x G $+$ 

ctrl +y op=$c$

==> quantum-circuits/Qpic/control-copy-add.tex <==
\begin{tikzpicture}[scale=1.000000,x=1pt,y=1pt]
\filldraw[color=white] (0.000000, -7.500000) rectangle (80.000000, 37.500000);
% Drawing wires
% Line 4: y W \ket{0} \ket{0}
\draw[color=black] (0.000000,30.000000) -- (80.000000,30.000000);
\draw[color=black] (0.000000,30.000000) node[left] {$\ket{0}$};
% Line 5: x W \ket{x} \ket{x + c}
\draw[color=black] (0.000000,15.000000) -- (80.000000,15.000000);
\draw[color=black] (0.000000,15.000000) node[left] {$\ket{x}$};
% Line 6: ctrl W \ket{ctrl}
\draw[color=black] (0.000000,0.000000) -- (80.000000,0.000000);
\draw[color=black] (0.000000,0.000000) node[left] {$\ket{\textrm{ctrl}}$};
% Done with wires; drawing gates
% Line 8: y / n
\draw (6.000000, 24.000000) -- (14.000000, 36.000000);
\draw (12.000000, 33.000000) node[right] {$\scriptstyle{n}$};
% Line 9: x / n
\draw (6.000000, 9.000000) -- (14.000000, 21.000000);
\draw (12.000000, 18.000000) node[right] {$\scriptstyle{n}$};
% Line 11: ctrl +y op=$c$
\draw (29.000000,30.000000) -- (29.000000,0.000000);
\filldraw (29.000000, 0.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (29.000000, 30.000000) circle(3.000000pt);
\clip (29.000000, 30.000000) circle(3.000000pt);
\draw (29.000000, 30.000000) node {$c$};
\end{scope}
% Line 13: y x G $+$
\draw (50.000000,30.000000) -- (50.000000,15.000000);
\begin{scope}
\draw[fill=white] (50.000000, 22.500000) +(-45.000000:8.485281pt and 19.091883pt) -- +(45.000000:8.485281pt and 19.091883pt) -- +(135.000000:8.485281pt and 19.091883pt) -- +(225.000000:8.485281pt and 19.091883pt) -- cycle;
\clip (50.000000, 22.500000) +(-45.000000:8.485281pt and 19.091883pt) -- +(45.000000:8.485281pt and 19.091883pt) -- +(135.000000:8.485281pt and 19.091883pt) -- +(225.000000:8.485281pt and 19.091883pt) -- cycle;
\draw (50.000000, 22.500000) node {$+$};
\end{scope}
% Line 15: ctrl +y op=$c$
\draw (71.000000,30.000000) -- (71.000000,0.000000);
\filldraw (71.000000, 0.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (71.000000, 30.000000) circle(3.000000pt);
\clip (71.000000, 30.000000) circle(3.000000pt);
\draw (71.000000, 30.000000) node {$c$};
\end{scope}
% Done with gates; drawing ending labels
\draw[color=black] (80.000000,30.000000) node[right] {$\ket{0}$};
\draw[color=black] (80.000000,15.000000) node[right] {$\ket{x + c}$};
% Done with ending labels; drawing cut lines and comments
% Done with comments
\end{tikzpicture}


==> quantum-circuits/Qpic/control-curry-add <==
PREAMBLE \providecommand{\ket}[1]{\left\vert #1\right\rangle}


x W \ket{x} \ket{x + c}
ctrl W \ket{\textrm{ctrl}}

x / n

x G width=20 $+c$ ctrl

==> quantum-circuits/Qpic/control-curry-add.tex <==
\begin{tikzpicture}[scale=1.000000,x=1pt,y=1pt]
\filldraw[color=white] (0.000000, -7.500000) rectangle (52.000000, 22.500000);
% Drawing wires
% Line 4: x W \ket{x} \ket{x + c}
\draw[color=black] (0.000000,15.000000) -- (52.000000,15.000000);
\draw[color=black] (0.000000,15.000000) node[left] {$\ket{x}$};
% Line 5: ctrl W \ket{ctrl}
\draw[color=black] (0.000000,0.000000) -- (52.000000,0.000000);
\draw[color=black] (0.000000,0.000000) node[left] {$\ket{\textrm{ctrl}}$};
% Done with wires; drawing gates
% Line 7: x / n
\draw (6.000000, 9.000000) -- (14.000000, 21.000000);
\draw (12.000000, 18.000000) node[right] {$\scriptstyle{n}$};
% Line 9: x G width=20 $+c$ ctrl
\draw (36.000000,15.000000) -- (36.000000,0.000000);
\begin{scope}
\draw[fill=white] (36.000000, 15.000000) +(-45.000000:14.142136pt and 8.485281pt) -- +(45.000000:14.142136pt and 8.485281pt) -- +(135.000000:14.142136pt and 8.485281pt) -- +(225.000000:14.142136pt and 8.485281pt) -- cycle;
\clip (36.000000, 15.000000) +(-45.000000:14.142136pt and 8.485281pt) -- +(45.000000:14.142136pt and 8.485281pt) -- +(135.000000:14.142136pt and 8.485281pt) -- +(225.000000:14.142136pt and 8.485281pt) -- cycle;
\draw (36.000000, 15.000000) node {$+c$};
\end{scope}
\filldraw (36.000000, 0.000000) circle(1.500000pt);
% Done with gates; drawing ending labels
\draw[color=black] (52.000000,15.000000) node[right] {$\ket{x + c}$};
% Done with ending labels; drawing cut lines and comments
% Done with comments
\end{tikzpicture}

==> quantum-circuits/Qpic/control-modular-add <==
PREAMBLE \providecommand{\ket}[1]{\left\vert #1\right\rangle}


x W \ket{x}
y W \ket{y}
z W \ket{0}
ctrl W \ket{ctrl}

x / n
y / n

x y z G $+$ ctrl
y z G $-p$ width=20
y G $+p$ width=20 z
x y z G $>$ \textrm{ctrl}
+z

==> quantum-circuits/Qpic/control-modular-add.tex <==
\begin{tikzpicture}[scale=1.000000,x=1pt,y=1pt]
\filldraw[color=white] (0.000000, -7.500000) rectangle (150.000000, 52.500000);
% Drawing wires
% Line 4: x W \ket{x}
\draw[color=black] (0.000000,45.000000) -- (150.000000,45.000000);
\draw[color=black] (0.000000,45.000000) node[left] {$\ket{x}$};
% Line 5: y W \ket{y}
\draw[color=black] (0.000000,30.000000) -- (150.000000,30.000000);
\draw[color=black] (0.000000,30.000000) node[left] {$\ket{y}$};
% Line 6: z W \ket{0}
\draw[color=black] (0.000000,15.000000) -- (150.000000,15.000000);
\draw[color=black] (0.000000,15.000000) node[left] {$\ket{0}$};
% Line 7: ctrl W \ket{ctrl}
\draw[color=black] (0.000000,0.000000) -- (150.000000,0.000000);
\draw[color=black] (0.000000,0.000000) node[left] {$\ket{\textrm{ctrl}}$};
% Done with wires; drawing gates
% Line 9: x / n
\draw (6.000000, 39.000000) -- (14.000000, 51.000000);
\draw (12.000000, 48.000000) node[right] {$\scriptstyle{n}$};
% Line 10: y / n
\draw (6.000000, 24.000000) -- (14.000000, 36.000000);
\draw (12.000000, 33.000000) node[right] {$\scriptstyle{n}$};
% Line 12: x y z G $+$ ctrl
\draw (32.000000,45.000000) -- (32.000000,0.000000);
\begin{scope}
\qOutput{37}{30}{black}
\qOutput{37}{15}{black}
\draw[fill=white] (32.000000, 30.000000) +(-45.000000:8.485281pt and 29.698485pt) -- +(45.000000:8.485281pt and 29.698485pt) -- +(135.000000:8.485281pt and 29.698485pt) -- +(225.000000:8.485281pt and 29.698485pt) -- cycle;
\clip (32.000000, 30.000000) +(-45.000000:8.485281pt and 29.698485pt) -- +(45.000000:8.485281pt and 29.698485pt) -- +(135.000000:8.485281pt and 29.698485pt) -- +(225.000000:8.485281pt and 29.698485pt) -- cycle;
\draw (32.000000, 30.000000) node {$+$};
\end{scope}
\filldraw (32.000000, 0.000000) circle(1.500000pt);
% Line 13: y z G $-p$ width=20
\draw (60.000000,30.000000) -- (60.000000,15.000000);
\begin{scope}
\draw[fill=white] (60.000000, 22.500000) +(-45.000000:14.142136pt and 19.091883pt) -- +(45.000000:14.142136pt and 19.091883pt) -- +(135.000000:14.142136pt and 19.091883pt) -- +(225.000000:14.142136pt and 19.091883pt) -- cycle;
\clip (60.000000, 22.500000) +(-45.000000:14.142136pt and 19.091883pt) -- +(45.000000:14.142136pt and 19.091883pt) -- +(135.000000:14.142136pt and 19.091883pt) -- +(225.000000:14.142136pt and 19.091883pt) -- cycle;
\draw (60.000000, 22.500000) node {$-p$};
\end{scope}
% Line 14: y G $+p$ width=20 z
\draw (92.000000,30.000000) -- (92.000000,15.000000);
\begin{scope}
\draw[fill=white] (92.000000, 30.000000) +(-45.000000:14.142136pt and 8.485281pt) -- +(45.000000:14.142136pt and 8.485281pt) -- +(135.000000:14.142136pt and 8.485281pt) -- +(225.000000:14.142136pt and 8.485281pt) -- cycle;
\clip (92.000000, 30.000000) +(-45.000000:14.142136pt and 8.485281pt) -- +(45.000000:14.142136pt and 8.485281pt) -- +(135.000000:14.142136pt and 8.485281pt) -- +(225.000000:14.142136pt and 8.485281pt) -- cycle;
\draw (92.000000, 30.000000) node {$+p$};
\end{scope}
\filldraw (92.000000, 15.000000) circle(1.500000pt);
% Line 15: x y z G $>$ ctrl
\qOutput{125}{15}{black}
\draw (120.000000,45.000000) -- (120.000000,0.000000);
\begin{scope}
\draw[fill=white] (120.000000, 30.000000) +(-45.000000:8.485281pt and 29.698485pt) -- +(45.000000:8.485281pt and 29.698485pt) -- +(135.000000:8.485281pt and 29.698485pt) -- +(225.000000:8.485281pt and 29.698485pt) -- cycle;
\clip (120.000000, 30.000000) +(-45.000000:8.485281pt and 29.698485pt) -- +(45.000000:8.485281pt and 29.698485pt) -- +(135.000000:8.485281pt and 29.698485pt) -- +(225.000000:8.485281pt and 29.698485pt) -- cycle;
\draw (120.000000, 30.000000) node {$>$};
\end{scope}
\filldraw (120.000000, 0.000000) circle(1.500000pt);
% Line 16: +z
\begin{scope}
\draw[fill=white] (141.000000, 15.000000) circle(3.000000pt);
\clip (141.000000, 15.000000) circle(3.000000pt);
\draw (138.000000, 15.000000) -- (144.000000, 15.000000);
\draw (141.000000, 12.000000) -- (141.000000, 18.000000);
\end{scope}
% Done with gates; drawing ending labels
% Done with ending labels; drawing cut lines and comments
% Done with comments
\end{tikzpicture}


==> quantum-circuits/Qpic/fanin.tex <==
\begin{tikzpicture}[scale=1.000000,x=1pt,y=1pt]
\filldraw[color=white] (0.000000, -7.500000) rectangle (170.000000, 172.500000);
% Drawing wires
% Line 4: x1 W \ket{x_1}
\draw[color=black] (0.000000,165.000000) -- (170.000000,165.000000);
\draw[color=black] (0.000000,165.000000) node[left] {$\ket{x_1}$};
% Line 5: x2 W \ket{x_2}
\draw[color=black] (0.000000,150.000000) -- (170.000000,150.000000);
\draw[color=black] (0.000000,150.000000) node[left] {$\ket{x_2}$};
% Line 6: a2 W
\draw[color=black] (10.000000,135.000000) -- (161.000000,135.000000);
% Line 7: x3 W \ket{x_3}
\draw[color=black] (0.000000,120.000000) -- (170.000000,120.000000);
\draw[color=black] (0.000000,120.000000) node[left] {$\ket{x_3}$};
% Line 8: x4 W \ket{x_4}
\draw[color=black] (0.000000,105.000000) -- (170.000000,105.000000);
\draw[color=black] (0.000000,105.000000) node[left] {$\ket{x_4}$};
% Line 9: a4 W
\draw[color=black] (10.000000,90.000000) -- (161.000000,90.000000);
% Line 10: a5 W
\draw[color=black] (29.000000,75.000000) -- (143.000000,75.000000);
% Line 11: x5 W \ket{x_5}
\draw[color=black] (0.000000,60.000000) -- (170.000000,60.000000);
\draw[color=black] (0.000000,60.000000) node[left] {$\ket{x_5}$};
% Line 12: x6 W \ket{x_6}
\draw[color=black] (0.000000,45.000000) -- (170.000000,45.000000);
\draw[color=black] (0.000000,45.000000) node[left] {$\ket{x_6}$};
% Line 13: a6 W
\draw[color=black] (10.000000,30.000000) -- (161.000000,30.000000);
% Line 14: ctrl W
\draw[color=black] (47.000000,15.000000) -- (125.000000,15.000000);
% Line 15: y W \ket{y}
\draw[color=black] (0.000000,0.000000) -- (170.000000,0.000000);
\draw[color=black] (0.000000,0.000000) node[left] {$\ket{y}$};
% Done with wires; drawing gates
% Line 17: y / m
\draw (6.000000, -6.000000) -- (14.000000, 6.000000);
\draw (12.000000, 3.000000) node[right] {$\scriptstyle{m}$};
% Line 19: a2 IN 0
\filldraw[color=white] (7.000000, 132.000000) rectangle (13.000000, 138.000000);
\draw (13.000000, 132.000000) -- (13.000000, 138.000000);
\draw (10.000000, 135.000000) node {$\scriptstyle{0}$};
% Line 20: a4 IN 0
\filldraw[color=white] (7.000000, 87.000000) rectangle (13.000000, 93.000000);
\draw (13.000000, 87.000000) -- (13.000000, 93.000000);
\draw (10.000000, 90.000000) node {$\scriptstyle{0}$};
% Line 21: a6 IN 0
\filldraw[color=white] (7.000000, 27.000000) rectangle (13.000000, 33.000000);
\draw (13.000000, 27.000000) -- (13.000000, 33.000000);
\draw (10.000000, 30.000000) node {$\scriptstyle{0}$};
% Line 22: TOUCH
% Line 23: x1 x2 +a2
\draw (29.000000,165.000000) -- (29.000000,135.000000);
\filldraw (29.000000, 165.000000) circle(1.500000pt);
\filldraw (29.000000, 150.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (29.000000, 135.000000) circle(3.000000pt);
\clip (29.000000, 135.000000) circle(3.000000pt);
\draw (26.000000, 135.000000) -- (32.000000, 135.000000);
\draw (29.000000, 132.000000) -- (29.000000, 138.000000);
\end{scope}
% Line 24: x3 x4 +a4
\draw (29.000000,120.000000) -- (29.000000,90.000000);
\filldraw (29.000000, 120.000000) circle(1.500000pt);
\filldraw (29.000000, 105.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (29.000000, 90.000000) circle(3.000000pt);
\clip (29.000000, 90.000000) circle(3.000000pt);
\draw (26.000000, 90.000000) -- (32.000000, 90.000000);
\draw (29.000000, 87.000000) -- (29.000000, 93.000000);
\end{scope}
% Line 25: x5 x6 +a6
\draw (29.000000,60.000000) -- (29.000000,30.000000);
\filldraw (29.000000, 60.000000) circle(1.500000pt);
\filldraw (29.000000, 45.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (29.000000, 30.000000) circle(3.000000pt);
\clip (29.000000, 30.000000) circle(3.000000pt);
\draw (26.000000, 30.000000) -- (32.000000, 30.000000);
\draw (29.000000, 27.000000) -- (29.000000, 33.000000);
\end{scope}
% Line 26: a5 IN 0
\filldraw[color=white] (26.000000, 72.000000) rectangle (32.000000, 78.000000);
\draw (32.000000, 72.000000) -- (32.000000, 78.000000);
\draw (29.000000, 75.000000) node {$\scriptstyle{0}$};
% Line 27: TOUCH
% Line 28: a2 a4 +a5
\draw (47.000000,135.000000) -- (47.000000,75.000000);
\filldraw (47.000000, 135.000000) circle(1.500000pt);
\filldraw (47.000000, 90.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (47.000000, 75.000000) circle(3.000000pt);
\clip (47.000000, 75.000000) circle(3.000000pt);
\draw (44.000000, 75.000000) -- (50.000000, 75.000000);
\draw (47.000000, 72.000000) -- (47.000000, 78.000000);
\end{scope}
% Line 29: ctrl IN 0
\filldraw[color=white] (44.000000, 12.000000) rectangle (50.000000, 18.000000);
\draw (50.000000, 12.000000) -- (50.000000, 18.000000);
\draw (47.000000, 15.000000) node {$\scriptstyle{0}$};
% Line 30: a5 a6 +ctrl
\draw (65.000000,75.000000) -- (65.000000,15.000000);
\filldraw (65.000000, 75.000000) circle(1.500000pt);
\filldraw (65.000000, 30.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (65.000000, 15.000000) circle(3.000000pt);
\clip (65.000000, 15.000000) circle(3.000000pt);
\draw (62.000000, 15.000000) -- (68.000000, 15.000000);
\draw (65.000000, 12.000000) -- (65.000000, 18.000000);
\end{scope}
% Line 31: y G $G$ ctrl
\draw (86.000000,15.000000) -- (86.000000,0.000000);
\begin{scope}
\draw[fill=white] (86.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (86.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (86.000000, -0.000000) node {$G$};
\end{scope}
\filldraw (86.000000, 15.000000) circle(1.500000pt);
% Line 32: a5 a6 +ctrl
\draw (107.000000,75.000000) -- (107.000000,15.000000);
\filldraw (107.000000, 75.000000) circle(1.500000pt);
\filldraw (107.000000, 30.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (107.000000, 15.000000) circle(3.000000pt);
\clip (107.000000, 15.000000) circle(3.000000pt);
\draw (104.000000, 15.000000) -- (110.000000, 15.000000);
\draw (107.000000, 12.000000) -- (107.000000, 18.000000);
\end{scope}
% Line 33: ctrl OUT 0
\filldraw[color=white] (122.000000, 12.000000) rectangle (128.000000, 18.000000);
\draw (122.000000, 12.000000) -- (122.000000, 18.000000);
\draw (125.000000, 15.000000) node {$\scriptstyle{0}$};
% Line 34: a2 a4 +a5
\draw (125.000000,135.000000) -- (125.000000,75.000000);
\filldraw (125.000000, 135.000000) circle(1.500000pt);
\filldraw (125.000000, 90.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (125.000000, 75.000000) circle(3.000000pt);
\clip (125.000000, 75.000000) circle(3.000000pt);
\draw (122.000000, 75.000000) -- (128.000000, 75.000000);
\draw (125.000000, 72.000000) -- (125.000000, 78.000000);
\end{scope}
% Line 36: TOUCH
% Line 37: a5 OUT 0
\filldraw[color=white] (140.000000, 72.000000) rectangle (146.000000, 78.000000);
\draw (140.000000, 72.000000) -- (140.000000, 78.000000);
\draw (143.000000, 75.000000) node {$\scriptstyle{0}$};
% Line 38: x5 x6 +a6
\draw (143.000000,60.000000) -- (143.000000,30.000000);
\filldraw (143.000000, 60.000000) circle(1.500000pt);
\filldraw (143.000000, 45.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (143.000000, 30.000000) circle(3.000000pt);
\clip (143.000000, 30.000000) circle(3.000000pt);
\draw (140.000000, 30.000000) -- (146.000000, 30.000000);
\draw (143.000000, 27.000000) -- (143.000000, 33.000000);
\end{scope}
% Line 39: x3 x4 +a4
\draw (143.000000,120.000000) -- (143.000000,90.000000);
\filldraw (143.000000, 120.000000) circle(1.500000pt);
\filldraw (143.000000, 105.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (143.000000, 90.000000) circle(3.000000pt);
\clip (143.000000, 90.000000) circle(3.000000pt);
\draw (140.000000, 90.000000) -- (146.000000, 90.000000);
\draw (143.000000, 87.000000) -- (143.000000, 93.000000);
\end{scope}
% Line 40: x1 x2 +a2
\draw (143.000000,165.000000) -- (143.000000,135.000000);
\filldraw (143.000000, 165.000000) circle(1.500000pt);
\filldraw (143.000000, 150.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (143.000000, 135.000000) circle(3.000000pt);
\clip (143.000000, 135.000000) circle(3.000000pt);
\draw (140.000000, 135.000000) -- (146.000000, 135.000000);
\draw (143.000000, 132.000000) -- (143.000000, 138.000000);
\end{scope}
% Line 42: a2 OUT 0
\filldraw[color=white] (158.000000, 132.000000) rectangle (164.000000, 138.000000);
\draw (158.000000, 132.000000) -- (158.000000, 138.000000);
\draw (161.000000, 135.000000) node {$\scriptstyle{0}$};
% Line 43: a4 OUT 0
\filldraw[color=white] (158.000000, 87.000000) rectangle (164.000000, 93.000000);
\draw (158.000000, 87.000000) -- (158.000000, 93.000000);
\draw (161.000000, 90.000000) node {$\scriptstyle{0}$};
% Line 44: a6 OUT 0
\filldraw[color=white] (158.000000, 27.000000) rectangle (164.000000, 33.000000);
\draw (158.000000, 27.000000) -- (158.000000, 33.000000);
\draw (161.000000, 30.000000) node {$\scriptstyle{0}$};
% Done with gates; drawing ending labels
% Done with ending labels; drawing cut lines and comments
% Done with comments
\end{tikzpicture}

==> quantum-circuits/Qpic/fanout.tex <==
\begin{tikzpicture}[scale=1.000000,x=1pt,y=1pt]
\filldraw[color=white] (0.000000, -7.500000) rectangle (168.000000, 172.500000);
% Drawing wires
% Line 4: x1 W \ket{x_1}
\draw[color=black] (0.000000,165.000000) -- (168.000000,165.000000);
\draw[color=black] (0.000000,165.000000) node[left] {$\ket{x_1}$};
% Line 5: a1 W
\draw[color=black] (9.000000,150.000000) -- (159.000000,150.000000);
% Line 6: x2 W \ket{x_2}
\draw[color=black] (0.000000,135.000000) -- (168.000000,135.000000);
\draw[color=black] (0.000000,135.000000) node[left] {$\ket{x_2}$};
% Line 7: a2 W
\draw[color=black] (9.000000,120.000000) -- (159.000000,120.000000);
% Line 8: x3 W \ket{x_3}
\draw[color=black] (0.000000,105.000000) -- (168.000000,105.000000);
\draw[color=black] (0.000000,105.000000) node[left] {$\ket{x_3}$};
% Line 9: a3 W
\draw[color=black] (9.000000,90.000000) -- (159.000000,90.000000);
% Line 10: x4 W \ket{x_4}
\draw[color=black] (0.000000,75.000000) -- (168.000000,75.000000);
\draw[color=black] (0.000000,75.000000) node[left] {$\ket{x_4}$};
% Line 11: a4 W
\draw[color=black] (9.000000,60.000000) -- (159.000000,60.000000);
% Line 12: x5 W \ket{x_5}
\draw[color=black] (0.000000,45.000000) -- (168.000000,45.000000);
\draw[color=black] (0.000000,45.000000) node[left] {$\ket{x_5}$};
% Line 13: a5 W
\draw[color=black] (9.000000,30.000000) -- (159.000000,30.000000);
% Line 14: x6 W \ket{x_6}
\draw[color=black] (0.000000,15.000000) -- (168.000000,15.000000);
\draw[color=black] (0.000000,15.000000) node[left] {$\ket{x_6}$};
% Line 15: ctrl W \ket{ctrl}
\draw[color=black] (0.000000,0.000000) -- (168.000000,0.000000);
\draw[color=black] (0.000000,0.000000) node[left] {$\ket{\mathrm{ctrl}}$};
% Done with wires; drawing gates
% Line 17: a1 IN 0
\filldraw[color=white] (6.000000, 147.000000) rectangle (12.000000, 153.000000);
\draw (12.000000, 147.000000) -- (12.000000, 153.000000);
\draw (9.000000, 150.000000) node {$\scriptstyle{0}$};
% Line 18: a2 IN 0
\filldraw[color=white] (6.000000, 117.000000) rectangle (12.000000, 123.000000);
\draw (12.000000, 117.000000) -- (12.000000, 123.000000);
\draw (9.000000, 120.000000) node {$\scriptstyle{0}$};
% Line 19: a3 IN 0
\filldraw[color=white] (6.000000, 87.000000) rectangle (12.000000, 93.000000);
\draw (12.000000, 87.000000) -- (12.000000, 93.000000);
\draw (9.000000, 90.000000) node {$\scriptstyle{0}$};
% Line 20: a4 IN 0
\filldraw[color=white] (6.000000, 57.000000) rectangle (12.000000, 63.000000);
\draw (12.000000, 57.000000) -- (12.000000, 63.000000);
\draw (9.000000, 60.000000) node {$\scriptstyle{0}$};
% Line 21: a5 IN 0
\filldraw[color=white] (6.000000, 27.000000) rectangle (12.000000, 33.000000);
\draw (12.000000, 27.000000) -- (12.000000, 33.000000);
\draw (9.000000, 30.000000) node {$\scriptstyle{0}$};
% Line 23: ctrl +a3
\draw (27.000000,90.000000) -- (27.000000,0.000000);
\filldraw (27.000000, 0.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (27.000000, 90.000000) circle(3.000000pt);
\clip (27.000000, 90.000000) circle(3.000000pt);
\draw (24.000000, 90.000000) -- (30.000000, 90.000000);
\draw (27.000000, 87.000000) -- (27.000000, 93.000000);
\end{scope}
% Line 24: ctrl +a5
\draw (45.000000,30.000000) -- (45.000000,0.000000);
\filldraw (45.000000, 0.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (45.000000, 30.000000) circle(3.000000pt);
\clip (45.000000, 30.000000) circle(3.000000pt);
\draw (42.000000, 30.000000) -- (48.000000, 30.000000);
\draw (45.000000, 27.000000) -- (45.000000, 33.000000);
\end{scope}
% Line 25: a3 +a2
\draw (45.000000,120.000000) -- (45.000000,90.000000);
\filldraw (45.000000, 90.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (45.000000, 120.000000) circle(3.000000pt);
\clip (45.000000, 120.000000) circle(3.000000pt);
\draw (42.000000, 120.000000) -- (48.000000, 120.000000);
\draw (45.000000, 117.000000) -- (45.000000, 123.000000);
\end{scope}
% Line 26: ctrl +a4
\draw (63.000000,60.000000) -- (63.000000,0.000000);
\filldraw (63.000000, 0.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (63.000000, 60.000000) circle(3.000000pt);
\clip (63.000000, 60.000000) circle(3.000000pt);
\draw (60.000000, 60.000000) -- (66.000000, 60.000000);
\draw (63.000000, 57.000000) -- (63.000000, 63.000000);
\end{scope}
% Line 27: a3 +a1
\draw (63.000000,150.000000) -- (63.000000,90.000000);
\filldraw (63.000000, 90.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (63.000000, 150.000000) circle(3.000000pt);
\clip (63.000000, 150.000000) circle(3.000000pt);
\draw (60.000000, 150.000000) -- (66.000000, 150.000000);
\draw (63.000000, 147.000000) -- (63.000000, 153.000000);
\end{scope}
% Line 29: TOUCH
% Line 31: x6 G $G$ ctrl
\draw (84.000000,15.000000) -- (84.000000,0.000000);
\begin{scope}
\draw[fill=white] (84.000000, 15.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (84.000000, 15.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (84.000000, 15.000000) node {$G$};
\end{scope}
\filldraw (84.000000, 0.000000) circle(1.500000pt);
% Line 32: x5 G $G$ a5
\draw (84.000000,45.000000) -- (84.000000,30.000000);
\begin{scope}
\draw[fill=white] (84.000000, 45.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (84.000000, 45.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (84.000000, 45.000000) node {$G$};
\end{scope}
\filldraw (84.000000, 30.000000) circle(1.500000pt);
% Line 33: x4 G $G$ a4
\draw (84.000000,75.000000) -- (84.000000,60.000000);
\begin{scope}
\draw[fill=white] (84.000000, 75.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (84.000000, 75.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (84.000000, 75.000000) node {$G$};
\end{scope}
\filldraw (84.000000, 60.000000) circle(1.500000pt);
% Line 34: x3 G $G$ a3
\draw (84.000000,105.000000) -- (84.000000,90.000000);
\begin{scope}
\draw[fill=white] (84.000000, 105.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (84.000000, 105.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (84.000000, 105.000000) node {$G$};
\end{scope}
\filldraw (84.000000, 90.000000) circle(1.500000pt);
% Line 35: x2 G $G$ a2
\draw (84.000000,135.000000) -- (84.000000,120.000000);
\begin{scope}
\draw[fill=white] (84.000000, 135.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (84.000000, 135.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (84.000000, 135.000000) node {$G$};
\end{scope}
\filldraw (84.000000, 120.000000) circle(1.500000pt);
% Line 36: x1 G $G$ a1
\draw (84.000000,165.000000) -- (84.000000,150.000000);
\begin{scope}
\draw[fill=white] (84.000000, 165.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (84.000000, 165.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (84.000000, 165.000000) node {$G$};
\end{scope}
\filldraw (84.000000, 150.000000) circle(1.500000pt);
% Line 38: a3 +a1
\draw (105.000000,150.000000) -- (105.000000,90.000000);
\filldraw (105.000000, 90.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (105.000000, 150.000000) circle(3.000000pt);
\clip (105.000000, 150.000000) circle(3.000000pt);
\draw (102.000000, 150.000000) -- (108.000000, 150.000000);
\draw (105.000000, 147.000000) -- (105.000000, 153.000000);
\end{scope}
% Line 39: ctrl +a4
\draw (105.000000,60.000000) -- (105.000000,0.000000);
\filldraw (105.000000, 0.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (105.000000, 60.000000) circle(3.000000pt);
\clip (105.000000, 60.000000) circle(3.000000pt);
\draw (102.000000, 60.000000) -- (108.000000, 60.000000);
\draw (105.000000, 57.000000) -- (105.000000, 63.000000);
\end{scope}
% Line 40: a3 +a2
\draw (123.000000,120.000000) -- (123.000000,90.000000);
\filldraw (123.000000, 90.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (123.000000, 120.000000) circle(3.000000pt);
\clip (123.000000, 120.000000) circle(3.000000pt);
\draw (120.000000, 120.000000) -- (126.000000, 120.000000);
\draw (123.000000, 117.000000) -- (123.000000, 123.000000);
\end{scope}
% Line 41: ctrl +a5
\draw (123.000000,30.000000) -- (123.000000,0.000000);
\filldraw (123.000000, 0.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (123.000000, 30.000000) circle(3.000000pt);
\clip (123.000000, 30.000000) circle(3.000000pt);
\draw (120.000000, 30.000000) -- (126.000000, 30.000000);
\draw (123.000000, 27.000000) -- (123.000000, 33.000000);
\end{scope}
% Line 42: ctrl +a3
\draw (141.000000,90.000000) -- (141.000000,0.000000);
\filldraw (141.000000, 0.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (141.000000, 90.000000) circle(3.000000pt);
\clip (141.000000, 90.000000) circle(3.000000pt);
\draw (138.000000, 90.000000) -- (144.000000, 90.000000);
\draw (141.000000, 87.000000) -- (141.000000, 93.000000);
\end{scope}
% Line 44: TOUCH
% Line 46: a1 OUT 0
\filldraw[color=white] (156.000000, 147.000000) rectangle (162.000000, 153.000000);
\draw (156.000000, 147.000000) -- (156.000000, 153.000000);
\draw (159.000000, 150.000000) node {$\scriptstyle{0}$};
% Line 47: a2 OUT 0
\filldraw[color=white] (156.000000, 117.000000) rectangle (162.000000, 123.000000);
\draw (156.000000, 117.000000) -- (156.000000, 123.000000);
\draw (159.000000, 120.000000) node {$\scriptstyle{0}$};
% Line 48: a3 OUT 0
\filldraw[color=white] (156.000000, 87.000000) rectangle (162.000000, 93.000000);
\draw (156.000000, 87.000000) -- (156.000000, 93.000000);
\draw (159.000000, 90.000000) node {$\scriptstyle{0}$};
% Line 49: a4 OUT 0
\filldraw[color=white] (156.000000, 57.000000) rectangle (162.000000, 63.000000);
\draw (156.000000, 57.000000) -- (156.000000, 63.000000);
\draw (159.000000, 60.000000) node {$\scriptstyle{0}$};
% Line 50: a5 OUT 0
\filldraw[color=white] (156.000000, 27.000000) rectangle (162.000000, 33.000000);
\draw (156.000000, 27.000000) -- (156.000000, 33.000000);
\draw (159.000000, 30.000000) node {$\scriptstyle{0}$};
% Done with gates; drawing ending labels
% Done with ending labels; drawing cut lines and comments
% Done with comments
\end{tikzpicture}

==> quantum-circuits/Qpic/gidney-control <==
PREAMBLE \providecommand{\ket}[1]{\left\vert #1\right\rangle}


ctrl W \textrm{ctrl}
ck W c_k c_k
ik W x_k x_k
tk W y_k (x+y)_k
ck1 W {} {c_{k+1} \cdots} c_{k+1}

ck +tk
ctrl ck +ik

ck1 START

ik tk +ck1 shape=0

ck +ck1

ck1 END

+ik shape=0 
TOUCH
+ik shape=0
+ik shape=0

ck1 START

ck +ck1

ik tk +ck1 shape=0
ck1 END
ck +ik
ctrl ik +tk


==> quantum-circuits/Qpic/gidney-control.tex <==
\begin{tikzpicture}[scale=1.000000,x=1pt,y=1pt]
\filldraw[color=white] (0.000000, -7.500000) rectangle (240.000000, 67.500000);
% Drawing wires
% Line 4: ctrl W \textrm{control}
\draw[color=black] (0.000000,60.000000) -- (240.000000,60.000000);
\draw[color=black] (0.000000,60.000000) node[left] {$\textrm{ctrl}$};
% Line 5: ck W c_k c_k
\draw[color=black] (0.000000,45.000000) -- (240.000000,45.000000);
\draw[color=black] (0.000000,45.000000) node[left] {$c_k$};
% Line 6: ik W x_k x_k
\draw[color=black] (0.000000,30.000000) -- (240.000000,30.000000);
\draw[color=black] (0.000000,30.000000) node[left] {$x_k$};
% Line 7: tk W y_k (x+y)_k
\draw[color=black] (0.000000,15.000000) -- (240.000000,15.000000);
\draw[color=black] (0.000000,15.000000) node[left] {$y_k$};
% Line 8: ck1 W {} {c_{k+1} \cdots} c_{k+1}
\draw[color=black] (54,0.000000) -- (100.500000,0.000000);
\draw[color=black] (145.500000,0.000000) -- (186,0.000000);
% Done with wires; drawing gates
% Line 10: ck +tk
\draw (9.000000,45.000000) -- (9.000000,15.000000);
\filldraw (9.000000, 45.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (9.000000, 15.000000) circle(3.000000pt);
\clip (9.000000, 15.000000) circle(3.000000pt);
\draw (6.000000, 15.000000) -- (12.000000, 15.000000);
\draw (9.000000, 12.000000) -- (9.000000, 18.000000);
\end{scope}
% Line 11: ctrl ck +ik
\draw (31.500000,60.000000) -- (31.500000,30.000000);
\filldraw (31.500000, 60.000000) circle(1.500000pt);
\filldraw (31.500000, 45.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (31.500000, 30.000000) circle(3.000000pt);
\clip (31.500000, 30.000000) circle(3.000000pt);
\draw (28.500000, 30.000000) -- (34.500000, 30.000000);
\draw (31.500000, 27.000000) -- (31.500000, 33.000000);
\end{scope}
% Line 13: ck1 START
\draw[color=black] (39.000000,0.000000) node[fill=white,left,minimum height=15.000000pt,minimum width=15.000000pt,inner sep=0pt] {\phantom{${}$}};
\draw[color=black] (39.000000,0.000000) node[left] {${}$};
% Line 15: ik tk +ck1 shape=0
\draw (54.000000,30.000000) -- (54.000000,0.000000);
\filldraw (54.000000, 30.000000) circle(1.500000pt);
\filldraw (54.000000, 15.000000) circle(1.500000pt);
% Line 17: ck +ck1
\draw (72.000000,45.000000) -- (72.000000,0.000000);
\filldraw (72.000000, 45.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (72.000000, 0.000000) circle(3.000000pt);
\clip (72.000000, 0.000000) circle(3.000000pt);
\draw (69.000000, 0.000000) -- (75.000000, 0.000000);
\draw (72.000000, -3.000000) -- (72.000000, 3.000000);
\end{scope}
% Line 19: ck1 END
\draw[color=black] (93.000000,0.000000) node[fill=white,right,minimum height=15.000000pt,minimum width=15.000000pt,inner sep=0pt] {\phantom{${c_{k+1} \cdots}$}};
\draw[color=black] (93.000000,0.000000) node[right] {${c_{k+1} \cdots}$};
% Line 22: TOUCH
% Line 26: ck1 START
\draw[color=black] (153.000000,0.000000) node[fill=white,left,minimum height=15.000000pt,minimum width=15.000000pt,inner sep=0pt] {\phantom{$c_{k+1}$}};
\draw[color=black] (153.000000,0.000000) node[left] {$c_{k+1}$};
% Line 28: ck +ck1
\draw (168.000000,45.000000) -- (168.000000,0.000000);
\filldraw (168.000000, 45.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (168.000000, 0.000000) circle(3.000000pt);
\clip (168.000000, 0.000000) circle(3.000000pt);
\draw (165.000000, 0.000000) -- (171.000000, 0.000000);
\draw (168.000000, -3.000000) -- (168.000000, 3.000000);
\end{scope}
% Line 30: ik tk +ck1 shape=0
\draw (186.000000,30.000000) -- (186.000000,0.000000);
\filldraw (186.000000, 30.000000) circle(1.500000pt);
\filldraw (186.000000, 15.000000) circle(1.500000pt);
% Line 31: ck1 END
% Line 32: ck +ik
\draw (208.500000,45.000000) -- (208.500000,30.000000);
\filldraw (208.500000, 45.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (208.500000, 30.000000) circle(3.000000pt);
\clip (208.500000, 30.000000) circle(3.000000pt);
\draw (205.500000, 30.000000) -- (211.500000, 30.000000);
\draw (208.500000, 27.000000) -- (208.500000, 33.000000);
\end{scope}
% Line 33: ctrl ik +tk
\draw (231.000000,60.000000) -- (231.000000,15.000000);
\filldraw (231.000000, 60.000000) circle(1.500000pt);
\filldraw (231.000000, 30.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (231.000000, 15.000000) circle(3.000000pt);
\clip (231.000000, 15.000000) circle(3.000000pt);
\draw (228.000000, 15.000000) -- (234.000000, 15.000000);
\draw (231.000000, 12.000000) -- (231.000000, 18.000000);
\end{scope}
% Done with gates; drawing ending labels
\draw[color=black] (240.000000,45.000000) node[right] {$c_k$};
\draw[color=black] (240.000000,30.000000) node[right] {$x_k$};
\draw[color=black] (240.000000,15.000000) node[right] {$(x+y)_k$};
% Done with ending labels; drawing cut lines and comments
% Done with comments
\end{tikzpicture}


==> quantum-circuits/Qpic/in-place-point <==
PREAMBLE \providecommand{\ket}[1]{\left\vert #1\right\rangle}
PREAMBLE \providecommand{\gtxt}[1]{\texttt{#1}}

point W \ket{\overline{P}} \ket{0}
PQ W \ket{0} \ket{\overline{P+Q}}

point / n
PQ / n

point PQ G $+Q$ width=20

point PQ G $-Q$ width=20



==> quantum-circuits/Qpic/in-place-point.tex <==
\begin{tikzpicture}[scale=1.000000,x=1pt,y=1pt]
\filldraw[color=white] (0.000000, -7.500000) rectangle (84.000000, 22.500000);
% Drawing wires
% Line 4: point W \ket{\overline{P}} \ket{0}
\draw[color=black] (0.000000,15.000000) -- (84.000000,15.000000);
\draw[color=black] (0.000000,15.000000) node[left] {$\ket{\overline{P}}$};
% Line 5: PQ W \ket{0} \ket{\overline{P+Q}}
\draw[color=black] (0.000000,0.000000) -- (84.000000,0.000000);
\draw[color=black] (0.000000,0.000000) node[left] {$\ket{0}$};
% Done with wires; drawing gates
% Line 7: point / n
\draw (6.000000, 9.000000) -- (14.000000, 21.000000);
\draw (12.000000, 18.000000) node[right] {$\scriptstyle{n}$};
% Line 8: PQ / n
\draw (6.000000, -6.000000) -- (14.000000, 6.000000);
\draw (12.000000, 3.000000) node[right] {$\scriptstyle{n}$};
% Line 10: point PQ G $+Q$ width=20
\draw (36.000000,15.000000) -- (36.000000,0.000000);
\begin{scope}
\qOutput{46}{0}{black}
\draw[fill=white] (36.000000, 7.500000) +(-45.000000:14.142136pt and 19.091883pt) -- +(45.000000:14.142136pt and 19.091883pt) -- +(135.000000:14.142136pt and 19.091883pt) -- +(225.000000:14.142136pt and 19.091883pt) -- cycle;
\clip (36.000000, 7.500000) +(-45.000000:14.142136pt and 19.091883pt) -- +(45.000000:14.142136pt and 19.091883pt) -- +(135.000000:14.142136pt and 19.091883pt) -- +(225.000000:14.142136pt and 19.091883pt) -- cycle;
\draw (36.000000, 7.500000) node {$+Q$};
\end{scope}
% Line 12: point PQ G $-Q$ width=20
\draw (68.000000,15.000000) -- (68.000000,0.000000);
\qOutput{78}{15}{black}
\begin{scope}
\draw[fill=white] (68.000000, 7.500000) +(-45.000000:14.142136pt and 19.091883pt) -- +(45.000000:14.142136pt and 19.091883pt) -- +(135.000000:14.142136pt and 19.091883pt) -- +(225.000000:14.142136pt and 19.091883pt) -- cycle;
\clip (68.000000, 7.500000) +(-45.000000:14.142136pt and 19.091883pt) -- +(45.000000:14.142136pt and 19.091883pt) -- +(135.000000:14.142136pt and 19.091883pt) -- +(225.000000:14.142136pt and 19.091883pt) -- cycle;
\draw (68.000000, 7.500000) node {$-Q^\dagger$};
\end{scope}
% Done with gates; drawing ending labels
\draw[color=black] (84.000000,15.000000) node[right] {$\ket{0}$};
\draw[color=black] (84.000000,0.000000) node[right] {$\ket{\overline{P+Q}}$};
% Done with ending labels; drawing cut lines and comments
% Done with comments
\end{tikzpicture}

==> quantum-circuits/Qpic/kaliski <==
PREAMBLE \providecommand{\ket}[1]{\left\vert #1\right\rangle}
PREAMBLE \providecommand{\gtxt}[1]{\texttt{#1}}

carry W \ket{\gtxt{carry}=0} \ket{0}
u W \ket{u_i} \ket{u_{i+1}}
v W \ket{v_i} \ket{v_{i+1}}
r W \ket{r_i} \ket{r_{i+1}}
s W \ket{s_i} \ket{r_{i+1}}
b W \ket{\gtxt{b}=0} \ket{0}
a W \ket{\gtxt{a}=0} \ket{0}
m W \ket{m_i=0} \ket{m_i}

u / n
v / n
r / n+1
s / n+1

r G . fill=none color=white height=0 width=0
u TOUCH

-u +a
-v -a +m
a +b
m +b
carry u v G {-}
carry -b +a +m
m +b
a +b
carry u v G {+}
u G:width=20 $/2$ s G:width=20 $\times 2$ a -m
v G:width=20 $/2$ r G:width=20 $\times 2$ -a m

u v G {-} r s G {+} a m
u G:width=20 $/2$ s G:width=20 $\times 2$ a m

u v G {-} r s G {+} a m
v G:width=20 $/2$ r G:width=20 $\times 2$ -a -m

r +a



==> quantum-circuits/Qpic/kaliski-context.tex <==

\begin{tikzpicture}[scale=1.000000,x=1pt,y=1pt]
\filldraw[color=white] (0.000000, -7.500000) rectangle (249.000000, 112.500000);
% Drawing wires
% Line 4: u W \ket{u_i}
\draw[color=black] (0.000000,105.000000) -- (249.000000,105.000000);
\draw[color=black] (0.000000,105.000000) node[left] {$\ket{u_i}$};
% Line 5: v W \ket{v_i}
\draw[color=black] (0.000000,90.000000) -- (249.000000,90.000000);
\draw[color=black] (0.000000,90.000000) node[left] {$\ket{v_i}$};
% Line 6: r W \ket{r_i}
\draw[color=black] (0.000000,75.000000) -- (249.000000,75.000000);
\draw[color=black] (0.000000,75.000000) node[left] {$\ket{r_i}$};
% Line 7: s W \ket{s_i}
\draw[color=black] (0.000000,60.000000) -- (249.000000,60.000000);
\draw[color=black] (0.000000,60.000000) node[left] {$\ket{s_i}$};
% Line 8: m W \ket{m}
\draw[color=black] (0.000000,45.000000) -- (249.000000,45.000000);
\draw[color=black] (0.000000,45.000000) node[left] {$\ket{m}$};
% Line 9: f W \ket{f}
\draw[color=black] (0.000000,30.000000) -- (249.000000,30.000000);
\draw[color=black] (0.000000,30.000000) node[left] {$\ket{f}$};
% Line 10: k W \ket{k}
\draw[color=black] (0.000000,15.000000) -- (249.000000,15.000000);
\draw[color=black] (0.000000,15.000000) node[left] {$\ket{k}$};
% Line 11: output W \ket{[x^{-1}2^{k-n}]}
\draw[color=black] (0.000000,0.000000) -- (249.000000,0.000000);
\draw[color=black] (0.000000,0.000000) node[left] {$\ket{[x^{-1}2^{k-n}]}$};
% Done with wires; drawing gates
% Line 13: u / n
\draw (6.000000, 99.000000) -- (14.000000, 111.000000);
\draw (12.000000, 108.000000) node[right] {$\scriptstyle{n}$};
% Line 14: v / n
\draw (6.000000, 84.000000) -- (14.000000, 96.000000);
\draw (12.000000, 93.000000) node[right] {$\scriptstyle{n}$};
% Line 15: r / n+1
\draw (6.000000, 69.000000) -- (14.000000, 81.000000);
\draw (12.000000, 78.000000) node[right] {$\scriptstyle{n+1}$};
% Line 16: s / n+1
\draw (6.000000, 54.000000) -- (14.000000, 66.000000);
\draw (12.000000, 63.000000) node[right] {$\scriptstyle{n+1}$};
% Line 17: m / 2n
\draw (6.000000, 39.000000) -- (14.000000, 51.000000);
\draw (12.000000, 48.000000) node[right] {$\scriptstyle{2n}$};
% Line 18: k / {\log n}
\draw (6.000000, 9.000000) -- (14.000000, 21.000000);
\draw (12.000000, 18.000000) node[right] {$\scriptstyle{{\log n}}$};
% Line 19: output / n
\draw (6.000000, -6.000000) -- (14.000000, 6.000000);
\draw (12.000000, 3.000000) node[right] {$\scriptstyle{n}$};
% Line 21: k G . fill=none color=white height=0 width=0
\begin{scope}[color=white]
\begin{scope}[color=white]
\begin{scope}
\draw[fill=none] (26.000000, 15.000000) +(-45.000000:0.000000pt) -- +(45.000000:0.000000pt) -- +(135.000000:0.000000pt) -- +(225.000000:0.000000pt) -- cycle;
\clip (26.000000, 15.000000) +(-45.000000:0.000000pt) -- +(45.000000:0.000000pt) -- +(135.000000:0.000000pt) -- +(225.000000:0.000000pt) -- cycle;
\filldraw (26.000000, 15.000000) circle(0.250000pt);
\end{scope}
\end{scope}
\end{scope}
% Line 23: k +f
\draw (41.000000,30.000000) -- (41.000000,15.000000);
\filldraw (41.000000, 15.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (41.000000, 30.000000) circle(3.000000pt);
\clip (41.000000, 30.000000) circle(3.000000pt);
\draw (38.000000, 30.000000) -- (44.000000, 30.000000);
\draw (41.000000, 27.000000) -- (41.000000, 33.000000);
\end{scope}
% Line 24: v G {$=0$} width=20 +f; +f
\draw (66.000000,90.000000) -- (66.000000,30.000000);
\begin{scope}
\draw[fill=white] (66.000000, 90.000000) +(-45.000000:14.142136pt and 8.485281pt) -- +(45.000000:14.142136pt and 8.485281pt) -- +(135.000000:14.142136pt and 8.485281pt) -- +(225.000000:14.142136pt and 8.485281pt) -- cycle;
\clip (66.000000, 90.000000) +(-45.000000:14.142136pt and 8.485281pt) -- +(45.000000:14.142136pt and 8.485281pt) -- +(135.000000:14.142136pt and 8.485281pt) -- +(225.000000:14.142136pt and 8.485281pt) -- cycle;
\draw (66.000000, 90.000000) node {{$=0$}};
\end{scope}
\begin{scope}
\draw[fill=white] (66.000000, 30.000000) circle(3.000000pt);
\clip (66.000000, 30.000000) circle(3.000000pt);
\draw (63.000000, 30.000000) -- (69.000000, 30.000000);
\draw (66.000000, 27.000000) -- (66.000000, 33.000000);
\end{scope}
% Line 24: v G {$=0$} width=20 +f; +f
\begin{scope}
\draw[fill=white] (79.000000, 30.000000) circle(3.000000pt);
\clip (79.000000, 30.000000) circle(3.000000pt);
\draw (76.000000, 30.000000) -- (82.000000, 30.000000);
\draw (79.000000, 27.000000) -- (79.000000, 33.000000);
\end{scope}
% Line 25: k G Inc width=25 -f
\draw (106.500000,30.000000) -- (106.500000,15.000000);
\begin{scope}
\draw[fill=white] (106.500000, 15.000000) +(-45.000000:17.677670pt and 8.485281pt) -- +(45.000000:17.677670pt and 8.485281pt) -- +(135.000000:17.677670pt and 8.485281pt) -- +(225.000000:17.677670pt and 8.485281pt) -- cycle;
\clip (106.500000, 15.000000) +(-45.000000:17.677670pt and 8.485281pt) -- +(45.000000:17.677670pt and 8.485281pt) -- +(135.000000:17.677670pt and 8.485281pt) -- +(225.000000:17.677670pt and 8.485281pt) -- cycle;
\draw (106.500000, 15.000000) node {Inc};
\end{scope}
\draw[fill=white] (106.500000, 30.000000) circle(2.250000pt);
% Line 26: output G $/2$ width=20 -f
\draw (141.000000,30.000000) -- (141.000000,0.000000);
\begin{scope}
\draw[fill=white] (141.000000, -0.000000) +(-45.000000:14.142136pt and 8.485281pt) -- +(45.000000:14.142136pt and 8.485281pt) -- +(135.000000:14.142136pt and 8.485281pt) -- +(225.000000:14.142136pt and 8.485281pt) -- cycle;
\clip (141.000000, -0.000000) +(-45.000000:14.142136pt and 8.485281pt) -- +(45.000000:14.142136pt and 8.485281pt) -- +(135.000000:14.142136pt and 8.485281pt) -- +(225.000000:14.142136pt and 8.485281pt) -- cycle;
\draw (141.000000, -0.000000) node {$/2$};
\end{scope}
\draw[fill=white] (141.000000, 30.000000) circle(2.250000pt);
% Line 27: u v s r m G {Inversion Round} width=80 f
\draw (203.000000,105.000000) -- (203.000000,30.000000);
\begin{scope}
\draw[fill=white] (203.000000, 75.000000) +(-45.000000:56.568542pt and 50.911688pt) -- +(45.000000:56.568542pt and 50.911688pt) -- +(135.000000:56.568542pt and 50.911688pt) -- +(225.000000:56.568542pt and 50.911688pt) -- cycle;
\clip (203.000000, 75.000000) +(-45.000000:56.568542pt and 50.911688pt) -- +(45.000000:56.568542pt and 50.911688pt) -- +(135.000000:56.568542pt and 50.911688pt) -- +(225.000000:56.568542pt and 50.911688pt) -- cycle;
\draw (203.000000, 75.000000) node {{Inversion Round}};
\end{scope}
\filldraw (203.000000, 30.000000) circle(1.500000pt);
% Done with gates; drawing ending labels
% Done with ending labels; drawing cut lines and comments
% Done with comments
\end{tikzpicture}


==> quantum-circuits/Qpic/kaliski-efficient <==
PREAMBLE \providecommand{\ket}[1]{\left\vert #1\right\rangle}
PREAMBLE \providecommand{\gtxt}[1]{\texttt{#1}}

carry W \ket{\gtxt{carry}=0} \ket{0}
u W \ket{u_i} \ket{u_{i+1}}
v W \ket{v_i} \ket{v_{i+1}}
r W \ket{r_i} \ket{r_{i+1}}
s W \ket{s_i} \ket{r_{i+1}}
b W \ket{\gtxt{b}=0} \ket{0}
a W \ket{\gtxt{a}=0} \ket{0}
m W \ket{m_i=0} \ket{m_i}

u / n
v / n
r / n+1
s / n+1

r G . fill=none color=white height=0 width=0
u TOUCH


-u +a
-v -a +m
u v G $>$ +carry
a +b
m +b
carry -b +a +m
m +b
a +b
u v G $>$ +carry
u v SWAP a
r s SWAP a

m +a

u v G {$-$} r s G {+} a
v TOUCH
m +a

v G:width=20 $/2$
r G:width=20 $\times 2$

r s SWAP a
u v SWAP a

r +a



==> quantum-circuits/Qpic/kaliski-efficient.tex <==
\begin{tikzpicture}[scale=1.000000,x=1pt,y=1pt]
\filldraw[color=white] (0.000000, -7.500000) rectangle (334.000000, 112.500000);
% Drawing wires
% Line 4: carry W \ket{\gtxt{carry}=0} \ket{0}
\draw[color=black] (0.000000,105.000000) -- (334.000000,105.000000);
\draw[color=black] (0.000000,105.000000) node[left] {$\ket{\gtxt{carry}=0}$};
% Line 5: u W \ket{u_i} \ket{u_{i+1}}
\draw[color=black] (0.000000,90.000000) -- (334.000000,90.000000);
\draw[color=black] (0.000000,90.000000) node[left] {$\ket{u_i}$};
% Line 6: v W \ket{v_i} \ket{v_{i+1}}
\draw[color=black] (0.000000,75.000000) -- (334.000000,75.000000);
\draw[color=black] (0.000000,75.000000) node[left] {$\ket{v_i}$};
% Line 7: r W \ket{r_i} \ket{r_{i+1}}
\draw[color=black] (0.000000,60.000000) -- (334.000000,60.000000);
\draw[color=black] (0.000000,60.000000) node[left] {$\ket{r_i}$};
% Line 8: s W \ket{s_i} \ket{r_{i+1}}
\draw[color=black] (0.000000,45.000000) -- (334.000000,45.000000);
\draw[color=black] (0.000000,45.000000) node[left] {$\ket{s_i}$};
% Line 9: b W \ket{\gtxt{b}=0} \ket{0}
\draw[color=black] (0.000000,30.000000) -- (334.000000,30.000000);
\draw[color=black] (0.000000,30.000000) node[left] {$\ket{\gtxt{b}=0}$};
% Line 10: a W \ket{\gtxt{a}=0} \ket{0}
\draw[color=black] (0.000000,15.000000) -- (334.000000,15.000000);
\draw[color=black] (0.000000,15.000000) node[left] {$\ket{\gtxt{a}=0}$};
% Line 11: m W \ket{m_i=0} \ket{m_i}
\draw[color=black] (0.000000,0.000000) -- (334.000000,0.000000);
\draw[color=black] (0.000000,0.000000) node[left] {$\ket{m_i=0}$};
% Done with wires; drawing gates
% Line 13: u / n
\draw (6.000000, 84.000000) -- (14.000000, 96.000000);
\draw (12.000000, 93.000000) node[right] {$\scriptstyle{n}$};
% Line 14: v / n
\draw (6.000000, 69.000000) -- (14.000000, 81.000000);
\draw (12.000000, 78.000000) node[right] {$\scriptstyle{n}$};
% Line 15: r / n+1
\draw (6.000000, 54.000000) -- (14.000000, 66.000000);
\draw (12.000000, 63.000000) node[right] {$\scriptstyle{n+1}$};
% Line 16: s / n+1
\draw (6.000000, 39.000000) -- (14.000000, 51.000000);
\draw (12.000000, 48.000000) node[right] {$\scriptstyle{n+1}$};
% Line 18: r G . fill=none color=white height=0 width=0
\begin{scope}[color=white]
\begin{scope}[color=white]
\begin{scope}
\draw[fill=none] (26.000000, 60.000000) +(-45.000000:0.000000pt) -- +(45.000000:0.000000pt) -- +(135.000000:0.000000pt) -- +(225.000000:0.000000pt) -- cycle;
\clip (26.000000, 60.000000) +(-45.000000:0.000000pt) -- +(45.000000:0.000000pt) -- +(135.000000:0.000000pt) -- +(225.000000:0.000000pt) -- cycle;
\filldraw (26.000000, 60.000000) circle(0.250000pt);
\end{scope}
\end{scope}
\end{scope}
% Line 19: u TOUCH
% Line 22: -u +a
\draw (41.000000,90.000000) -- (41.000000,15.000000);
\draw[fill=white] (41.000000, 90.000000) circle(2.250000pt);
\begin{scope}
\draw[fill=white] (41.000000, 15.000000) circle(3.000000pt);
\clip (41.000000, 15.000000) circle(3.000000pt);
\draw (38.000000, 15.000000) -- (44.000000, 15.000000);
\draw (41.000000, 12.000000) -- (41.000000, 18.000000);
\end{scope}
% Line 23: -v -a +m
\draw (59.000000,75.000000) -- (59.000000,0.000000);
\draw[fill=white] (59.000000, 75.000000) circle(2.250000pt);
\draw[fill=white] (59.000000, 15.000000) circle(2.250000pt);
\begin{scope}
\draw[fill=white] (59.000000, 0.000000) circle(3.000000pt);
\clip (59.000000, 0.000000) circle(3.000000pt);
\draw (56.000000, 0.000000) -- (62.000000, 0.000000);
\draw (59.000000, -3.000000) -- (59.000000, 3.000000);
\end{scope}
% Line 24: u v G $>$ +carry
\draw (80.000000,105.000000) -- (80.000000,75.000000);
\begin{scope}
\draw[fill=white] (80.000000, 82.500000) +(-45.000000:8.485281pt and 19.091883pt) -- +(45.000000:8.485281pt and 19.091883pt) -- +(135.000000:8.485281pt and 19.091883pt) -- +(225.000000:8.485281pt and 19.091883pt) -- cycle;
\clip (80.000000, 82.500000) +(-45.000000:8.485281pt and 19.091883pt) -- +(45.000000:8.485281pt and 19.091883pt) -- +(135.000000:8.485281pt and 19.091883pt) -- +(225.000000:8.485281pt and 19.091883pt) -- cycle;
\draw (80.000000, 82.500000) node {$>$};
\end{scope}
\begin{scope}
\draw[fill=white] (80.000000, 105.000000) circle(3.000000pt);
\clip (80.000000, 105.000000) circle(3.000000pt);
\draw (77.000000, 105.000000) -- (83.000000, 105.000000);
\draw (80.000000, 102.000000) -- (80.000000, 108.000000);
\end{scope}
% Line 25: a +b
\draw (80.000000,30.000000) -- (80.000000,15.000000);
\filldraw (80.000000, 15.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (80.000000, 30.000000) circle(3.000000pt);
\clip (80.000000, 30.000000) circle(3.000000pt);
\draw (77.000000, 30.000000) -- (83.000000, 30.000000);
\draw (80.000000, 27.000000) -- (80.000000, 33.000000);
\end{scope}
% Line 26: m +b
\draw (101.000000,30.000000) -- (101.000000,0.000000);
\filldraw (101.000000, 0.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (101.000000, 30.000000) circle(3.000000pt);
\clip (101.000000, 30.000000) circle(3.000000pt);
\draw (98.000000, 30.000000) -- (104.000000, 30.000000);
\draw (101.000000, 27.000000) -- (101.000000, 33.000000);
\end{scope}
% Line 27: carry -b +a +m
\draw (119.000000,105.000000) -- (119.000000,0.000000);
\filldraw (119.000000, 105.000000) circle(1.500000pt);
\draw[fill=white] (119.000000, 30.000000) circle(2.250000pt);
\begin{scope}
\draw[fill=white] (119.000000, 15.000000) circle(3.000000pt);
\clip (119.000000, 15.000000) circle(3.000000pt);
\draw (116.000000, 15.000000) -- (122.000000, 15.000000);
\draw (119.000000, 12.000000) -- (119.000000, 18.000000);
\end{scope}
\begin{scope}
\draw[fill=white] (119.000000, 0.000000) circle(3.000000pt);
\clip (119.000000, 0.000000) circle(3.000000pt);
\draw (116.000000, 0.000000) -- (122.000000, 0.000000);
\draw (119.000000, -3.000000) -- (119.000000, 3.000000);
\end{scope}
% Line 28: m +b
\draw (140.000000,30.000000) -- (140.000000,0.000000);
\filldraw (140.000000, 0.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (140.000000, 30.000000) circle(3.000000pt);
\clip (140.000000, 30.000000) circle(3.000000pt);
\draw (137.000000, 30.000000) -- (143.000000, 30.000000);
\draw (140.000000, 27.000000) -- (140.000000, 33.000000);
\end{scope}
% Line 30: u v G $>$ +carry
\draw (140.000000,105.000000) -- (140.000000,75.000000);
\begin{scope}
\draw[fill=white] (140.000000, 82.500000) +(-45.000000:8.485281pt and 19.091883pt) -- +(45.000000:8.485281pt and 19.091883pt) -- +(135.000000:8.485281pt and 19.091883pt) -- +(225.000000:8.485281pt and 19.091883pt) -- cycle;
\clip (140.000000, 82.500000) +(-45.000000:8.485281pt and 19.091883pt) -- +(45.000000:8.485281pt and 19.091883pt) -- +(135.000000:8.485281pt and 19.091883pt) -- +(225.000000:8.485281pt and 19.091883pt) -- cycle;
\draw (140.000000, 82.500000) node {$>$};
\end{scope}
\begin{scope}
\draw[fill=white] (140.000000, 105.000000) circle(3.000000pt);
\clip (140.000000, 105.000000) circle(3.000000pt);
\draw (137.000000, 105.000000) -- (143.000000, 105.000000);
\draw (140.000000, 102.000000) -- (140.000000, 108.000000);
\end{scope}
% Line 29: a +b
\draw (161.000000,30.000000) -- (161.000000,15.000000);
\filldraw (161.000000, 15.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (161.000000, 30.000000) circle(3.000000pt);
\clip (161.000000, 30.000000) circle(3.000000pt);
\draw (158.000000, 30.000000) -- (164.000000, 30.000000);
\draw (161.000000, 27.000000) -- (161.000000, 33.000000);
\end{scope}
% Line 31: u v SWAP a
\draw (179.000000,90.000000) -- (179.000000,15.000000);
\begin{scope}
\draw (176.878680, 87.878680) -- (181.121320, 92.121320);
\draw (176.878680, 92.121320) -- (181.121320, 87.878680);
\end{scope}
\begin{scope}
\draw (176.878680, 72.878680) -- (181.121320, 77.121320);
\draw (176.878680, 77.121320) -- (181.121320, 72.878680);
\end{scope}
\filldraw (179.000000, 15.000000) circle(1.500000pt);
% Line 32: r s SWAP a
\draw (197.000000,60.000000) -- (197.000000,15.000000);
\begin{scope}
\draw (194.878680, 57.878680) -- (199.121320, 62.121320);
\draw (194.878680, 62.121320) -- (199.121320, 57.878680);
\end{scope}
\begin{scope}
\draw (194.878680, 42.878680) -- (199.121320, 47.121320);
\draw (194.878680, 47.121320) -- (199.121320, 42.878680);
\end{scope}
\filldraw (197.000000, 15.000000) circle(1.500000pt);
% Line 34: m +a
\draw (215.000000,15.000000) -- (215.000000,0.000000);
\filldraw (215.000000, 0.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (215.000000, 15.000000) circle(3.000000pt);
\clip (215.000000, 15.000000) circle(3.000000pt);
\draw (212.000000, 15.000000) -- (218.000000, 15.000000);
\draw (215.000000, 12.000000) -- (215.000000, 18.000000);
\end{scope}
% Line 36: u v G {$-$} r s G {+} a
\draw (236.000000,90.000000) -- (236.000000,15.000000);
\begin{scope}
\draw[fill=white] (236.000000, 82.500000) +(-45.000000:8.485281pt and 19.091883pt) -- +(45.000000:8.485281pt and 19.091883pt) -- +(135.000000:8.485281pt and 19.091883pt) -- +(225.000000:8.485281pt and 19.091883pt) -- cycle;
\clip (236.000000, 82.500000) +(-45.000000:8.485281pt and 19.091883pt) -- +(45.000000:8.485281pt and 19.091883pt) -- +(135.000000:8.485281pt and 19.091883pt) -- +(225.000000:8.485281pt and 19.091883pt) -- cycle;
\draw (236.000000, 82.500000) node {{$-$}};
\end{scope}
\begin{scope}
\draw[fill=white] (236.000000, 52.500000) +(-45.000000:8.485281pt and 19.091883pt) -- +(45.000000:8.485281pt and 19.091883pt) -- +(135.000000:8.485281pt and 19.091883pt) -- +(225.000000:8.485281pt and 19.091883pt) -- cycle;
\clip (236.000000, 52.500000) +(-45.000000:8.485281pt and 19.091883pt) -- +(45.000000:8.485281pt and 19.091883pt) -- +(135.000000:8.485281pt and 19.091883pt) -- +(225.000000:8.485281pt and 19.091883pt) -- cycle;
\draw (236.000000, 52.500000) node {{+}};
\end{scope}
\filldraw (236.000000, 15.000000) circle(1.500000pt);
\qOutput{242}{45}{black}
\qOutput{242}{75}{black}
% Line 37: v TOUCH
% Line 38: m +a
\draw (264.000000,15.000000) -- (264.000000,0.000000);
\filldraw (264.000000, 0.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (264.000000, 15.000000) circle(3.000000pt);
\clip (264.000000, 15.000000) circle(3.000000pt);
\draw (261.000000, 15.000000) -- (267.000000, 15.000000);
\draw (264.000000, 12.000000) -- (264.000000, 18.000000);
\end{scope}
% Line 40: v G:width=20 $/2$
\begin{scope}
\draw[fill=white] (264.000000, 75.000000) +(-45.000000:14.142136pt and 8.485281pt) -- +(45.000000:14.142136pt and 8.485281pt) -- +(135.000000:14.142136pt and 8.485281pt) -- +(225.000000:14.142136pt and 8.485281pt) -- cycle;
\clip (264.000000, 75.000000) +(-45.000000:14.142136pt and 8.485281pt) -- +(45.000000:14.142136pt and 8.485281pt) -- +(135.000000:14.142136pt and 8.485281pt) -- +(225.000000:14.142136pt and 8.485281pt) -- cycle;
\draw (264.000000, 75.000000) node {$/2$};
\end{scope}
% Line 41: r G:width=20 $\times 2$
\begin{scope}
\draw[fill=white] (264.000000, 60.000000) +(-45.000000:14.142136pt and 8.485281pt) -- +(45.000000:14.142136pt and 8.485281pt) -- +(135.000000:14.142136pt and 8.485281pt) -- +(225.000000:14.142136pt and 8.485281pt) -- cycle;
\clip (264.000000, 60.000000) +(-45.000000:14.142136pt and 8.485281pt) -- +(45.000000:14.142136pt and 8.485281pt) -- +(135.000000:14.142136pt and 8.485281pt) -- +(225.000000:14.142136pt and 8.485281pt) -- cycle;
\draw (264.000000, 60.000000) node {$\times 2$};
\end{scope}
% Line 43: r s SWAP a
\draw (289.000000,60.000000) -- (289.000000,15.000000);
\begin{scope}
\draw (286.878680, 57.878680) -- (291.121320, 62.121320);
\draw (286.878680, 62.121320) -- (291.121320, 57.878680);
\end{scope}
\begin{scope}
\draw (286.878680, 42.878680) -- (291.121320, 47.121320);
\draw (286.878680, 47.121320) -- (291.121320, 42.878680);
\end{scope}
\filldraw (289.000000, 15.000000) circle(1.500000pt);
% Line 44: u v SWAP a
\draw (307.000000,90.000000) -- (307.000000,15.000000);
\begin{scope}
\draw (304.878680, 87.878680) -- (309.121320, 92.121320);
\draw (304.878680, 92.121320) -- (309.121320, 87.878680);
\end{scope}
\begin{scope}
\draw (304.878680, 72.878680) -- (309.121320, 77.121320);
\draw (304.878680, 77.121320) -- (309.121320, 72.878680);
\end{scope}
\filldraw (307.000000, 15.000000) circle(1.500000pt);
% Line 46: r +a
\draw (325.000000,60.000000) -- (325.000000,15.000000);
\filldraw (325.000000, 60.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (325.000000, 15.000000) circle(3.000000pt);
\clip (325.000000, 15.000000) circle(3.000000pt);
\draw (322.000000, 15.000000) -- (328.000000, 15.000000);
\draw (325.000000, 12.000000) -- (325.000000, 18.000000);
\end{scope}
% Done with gates; drawing ending labels
\draw[color=black] (334.000000,105.000000) node[right] {$\ket{0}$};
\draw[color=black] (334.000000,90.000000) node[right] {$\ket{u_{i+1}}$};
\draw[color=black] (334.000000,75.000000) node[right] {$\ket{v_{i+1}}$};
\draw[color=black] (334.000000,60.000000) node[right] {$\ket{r_{i+1}}$};
\draw[color=black] (334.000000,45.000000) node[right] {$\ket{r_{i+1}}$};
\draw[color=black] (334.000000,30.000000) node[right] {$\ket{0}$};
\draw[color=black] (334.000000,15.000000) node[right] {$\ket{0}$};
\draw[color=black] (334.000000,0.000000) node[right] {$\ket{m_i}$};
% Done with ending labels; drawing cut lines and comments
% Done with comments
\end{tikzpicture}

==> quantum-circuits/Qpic/kaliski.tex <==
\begin{tikzpicture}[scale=1.000000,x=1pt,y=1pt]
\filldraw[color=white] (0.000000, -7.500000) rectangle (364.000000, 112.500000);
% Drawing wires
% Line 4: carry W \ket{\gtxt{carry}=0} \ket{0}
\draw[color=black] (0.000000,105.000000) -- (364.000000,105.000000);
\draw[color=black] (0.000000,105.000000) node[left] {$\ket{\gtxt{carry}=0}$};
% Line 5: u W \ket{u_i} \ket{u_{i+1}}
\draw[color=black] (0.000000,90.000000) -- (364.000000,90.000000);
\draw[color=black] (0.000000,90.000000) node[left] {$\ket{u_i}$};
% Line 6: v W \ket{v_i} \ket{v_{i+1}}
\draw[color=black] (0.000000,75.000000) -- (364.000000,75.000000);
\draw[color=black] (0.000000,75.000000) node[left] {$\ket{v_i}$};
% Line 7: r W \ket{r_i} \ket{r_{i+1}}
\draw[color=black] (0.000000,60.000000) -- (364.000000,60.000000);
\draw[color=black] (0.000000,60.000000) node[left] {$\ket{r_i}$};
% Line 8: s W \ket{s_i} \ket{r_{i+1}}
\draw[color=black] (0.000000,45.000000) -- (364.000000,45.000000);
\draw[color=black] (0.000000,45.000000) node[left] {$\ket{s_i}$};
% Line 9: b W \ket{\gtxt{b}=0} \ket{0}
\draw[color=black] (0.000000,30.000000) -- (364.000000,30.000000);
\draw[color=black] (0.000000,30.000000) node[left] {$\ket{\gtxt{b}=0}$};
% Line 10: a W \ket{\gtxt{a}=0} \ket{0}
\draw[color=black] (0.000000,15.000000) -- (364.000000,15.000000);
\draw[color=black] (0.000000,15.000000) node[left] {$\ket{\gtxt{a}=0}$};
% Line 11: m W \ket{m_i=0} \ket{m_i}
\draw[color=black] (0.000000,0.000000) -- (364.000000,0.000000);
\draw[color=black] (0.000000,0.000000) node[left] {$\ket{m_i=0}$};
% Done with wires; drawing gates
% Line 13: u / n
\draw (6.000000, 84.000000) -- (14.000000, 96.000000);
\draw (12.000000, 93.000000) node[right] {$\scriptstyle{n}$};
% Line 14: v / n
\draw (6.000000, 69.000000) -- (14.000000, 81.000000);
\draw (12.000000, 78.000000) node[right] {$\scriptstyle{n}$};
% Line 15: r / n+1
\draw (6.000000, 54.000000) -- (14.000000, 66.000000);
\draw (12.000000, 63.000000) node[right] {$\scriptstyle{n+1}$};
% Line 16: s / n+1
\draw (6.000000, 39.000000) -- (14.000000, 51.000000);
\draw (12.000000, 48.000000) node[right] {$\scriptstyle{n+1}$};
% Line 18: r G . fill=none color=white height=0 width=0
\begin{scope}[color=white]
\begin{scope}[color=white]
\begin{scope}
\draw[fill=none] (26.000000, 60.000000) +(-45.000000:0.000000pt) -- +(45.000000:0.000000pt) -- +(135.000000:0.000000pt) -- +(225.000000:0.000000pt) -- cycle;
\clip (26.000000, 60.000000) +(-45.000000:0.000000pt) -- +(45.000000:0.000000pt) -- +(135.000000:0.000000pt) -- +(225.000000:0.000000pt) -- cycle;
\filldraw (26.000000, 60.000000) circle(0.250000pt);
\end{scope}
\end{scope}
\end{scope}
% Line 19: u TOUCH
% Line 21: -u +a
\draw (41.000000,90.000000) -- (41.000000,15.000000);
\draw[fill=white] (41.000000, 90.000000) circle(2.250000pt);
\begin{scope}
\draw[fill=white] (41.000000, 15.000000) circle(3.000000pt);
\clip (41.000000, 15.000000) circle(3.000000pt);
\draw (38.000000, 15.000000) -- (44.000000, 15.000000);
\draw (41.000000, 12.000000) -- (41.000000, 18.000000);
\end{scope}
% Line 22: -v -a +m
\draw (59.000000,75.000000) -- (59.000000,0.000000);
\draw[fill=white] (59.000000, 75.000000) circle(2.250000pt);
\draw[fill=white] (59.000000, 15.000000) circle(2.250000pt);
\begin{scope}
\draw[fill=white] (59.000000, 0.000000) circle(3.000000pt);
\clip (59.000000, 0.000000) circle(3.000000pt);
\draw (56.000000, 0.000000) -- (62.000000, 0.000000);
\draw (59.000000, -3.000000) -- (59.000000, 3.000000);
\end{scope}
% Line 23: a +b
\draw (80.000000,30.000000) -- (80.000000,15.000000);
\filldraw (80.000000, 15.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (80.000000, 30.000000) circle(3.000000pt);
\clip (80.000000, 30.000000) circle(3.000000pt);
\draw (77.000000, 30.000000) -- (83.000000, 30.000000);
\draw (80.000000, 27.000000) -- (80.000000, 33.000000);
\end{scope}
% Line 25: carry u v G {-}
\draw (80.000000,105.000000) -- (80.000000,75.000000);
\begin{scope}
\draw[fill=white] (80.000000, 90.000000) +(-45.000000:8.485281pt and 29.698485pt) -- +(45.000000:8.485281pt and 29.698485pt) -- +(135.000000:8.485281pt and 29.698485pt) -- +(225.000000:8.485281pt and 29.698485pt) -- cycle;
\clip (80.000000, 90.000000) +(-45.000000:8.485281pt and 29.698485pt) -- +(45.000000:8.485281pt and 29.698485pt) -- +(135.000000:8.485281pt and 29.698485pt) -- +(225.000000:8.485281pt and 29.698485pt) -- cycle;
\draw (80.000000, 90.000000) node {{-}};
\end{scope}
\qOutput{86}{90}{black}
\qOutput{86}{105}{black}
% Line 24: m +b
\draw (101.000000,30.000000) -- (101.000000,0.000000);
\filldraw (101.000000, 0.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (101.000000, 30.000000) circle(3.000000pt);
\clip (101.000000, 30.000000) circle(3.000000pt);
\draw (98.000000, 30.000000) -- (104.000000, 30.000000);
\draw (101.000000, 27.000000) -- (101.000000, 33.000000);
\end{scope}
% Line 26: carry -b +a +m
\draw (119.000000,105.000000) -- (119.000000,0.000000);
\filldraw (119.000000, 105.000000) circle(1.500000pt);
\draw[fill=white] (119.000000, 30.000000) circle(2.250000pt);
\begin{scope}
\draw[fill=white] (119.000000, 15.000000) circle(3.000000pt);
\clip (119.000000, 15.000000) circle(3.000000pt);
\draw (116.000000, 15.000000) -- (122.000000, 15.000000);
\draw (119.000000, 12.000000) -- (119.000000, 18.000000);
\end{scope}
\begin{scope}
\draw[fill=white] (119.000000, 0.000000) circle(3.000000pt);
\clip (119.000000, 0.000000) circle(3.000000pt);
\draw (116.000000, 0.000000) -- (122.000000, 0.000000);
\draw (119.000000, -3.000000) -- (119.000000, 3.000000);
\end{scope}
% Line 27: m +b
\draw (140.000000,30.000000) -- (140.000000,0.000000);
\filldraw (140.000000, 0.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (140.000000, 30.000000) circle(3.000000pt);
\clip (140.000000, 30.000000) circle(3.000000pt);
\draw (137.000000, 30.000000) -- (143.000000, 30.000000);
\draw (140.000000, 27.000000) -- (140.000000, 33.000000);
\end{scope}
% Line 29: carry u v G {+}
\draw (140.000000,105.000000) -- (140.000000,75.000000);
\begin{scope}
\draw[fill=white] (140.000000, 90.000000) +(-45.000000:8.485281pt and 29.698485pt) -- +(45.000000:8.485281pt and 29.698485pt) -- +(135.000000:8.485281pt and 29.698485pt) -- +(225.000000:8.485281pt and 29.698485pt) -- cycle;
\clip (140.000000, 90.000000) +(-45.000000:8.485281pt and 29.698485pt) -- +(45.000000:8.485281pt and 29.698485pt) -- +(135.000000:8.485281pt and 29.698485pt) -- +(225.000000:8.485281pt and 29.698485pt) -- cycle;
\draw (140.000000, 90.000000) node {{+}};
\end{scope}
\qOutput{146}{90}{black}
\qOutput{146}{105}{black}
% Line 28: a +b
\draw (161.000000,30.000000) -- (161.000000,15.000000);
\filldraw (161.000000, 15.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (161.000000, 30.000000) circle(3.000000pt);
\clip (161.000000, 30.000000) circle(3.000000pt);
\draw (158.000000, 30.000000) -- (164.000000, 30.000000);
\draw (161.000000, 27.000000) -- (161.000000, 33.000000);
\end{scope}
% Line 30: u G:width=20 $/2$ s G:width=20 $\times 2$ a -m
\draw (186.000000,90.000000) -- (186.000000,0.000000);
\begin{scope}
\draw[fill=white] (186.000000, 90.000000) +(-45.000000:14.142136pt and 8.485281pt) -- +(45.000000:14.142136pt and 8.485281pt) -- +(135.000000:14.142136pt and 8.485281pt) -- +(225.000000:14.142136pt and 8.485281pt) -- cycle;
\clip (186.000000, 90.000000) +(-45.000000:14.142136pt and 8.485281pt) -- +(45.000000:14.142136pt and 8.485281pt) -- +(135.000000:14.142136pt and 8.485281pt) -- +(225.000000:14.142136pt and 8.485281pt) -- cycle;
\draw (186.000000, 90.000000) node {$/2$};
\end{scope}
\begin{scope}
\draw[fill=white] (186.000000, 45.000000) +(-45.000000:14.142136pt and 8.485281pt) -- +(45.000000:14.142136pt and 8.485281pt) -- +(135.000000:14.142136pt and 8.485281pt) -- +(225.000000:14.142136pt and 8.485281pt) -- cycle;
\clip (186.000000, 45.000000) +(-45.000000:14.142136pt and 8.485281pt) -- +(45.000000:14.142136pt and 8.485281pt) -- +(135.000000:14.142136pt and 8.485281pt) -- +(225.000000:14.142136pt and 8.485281pt) -- cycle;
\draw (186.000000, 45.000000) node {$\times 2$};
\end{scope}
\filldraw (186.000000, 15.000000) circle(1.500000pt);
\draw[fill=white] (186.000000, 0.000000) circle(2.250000pt);
% Line 31: v G:width=20 $/2$ r G:width=20 $\times 2$ -a m
\draw (218.000000,75.000000) -- (218.000000,0.000000);
\begin{scope}
\draw[fill=white] (218.000000, 75.000000) +(-45.000000:14.142136pt and 8.485281pt) -- +(45.000000:14.142136pt and 8.485281pt) -- +(135.000000:14.142136pt and 8.485281pt) -- +(225.000000:14.142136pt and 8.485281pt) -- cycle;
\clip (218.000000, 75.000000) +(-45.000000:14.142136pt and 8.485281pt) -- +(45.000000:14.142136pt and 8.485281pt) -- +(135.000000:14.142136pt and 8.485281pt) -- +(225.000000:14.142136pt and 8.485281pt) -- cycle;
\draw (218.000000, 75.000000) node {$/2$};
\end{scope}
\begin{scope}
\draw[fill=white] (218.000000, 60.000000) +(-45.000000:14.142136pt and 8.485281pt) -- +(45.000000:14.142136pt and 8.485281pt) -- +(135.000000:14.142136pt and 8.485281pt) -- +(225.000000:14.142136pt and 8.485281pt) -- cycle;
\clip (218.000000, 60.000000) +(-45.000000:14.142136pt and 8.485281pt) -- +(45.000000:14.142136pt and 8.485281pt) -- +(135.000000:14.142136pt and 8.485281pt) -- +(225.000000:14.142136pt and 8.485281pt) -- cycle;
\draw (218.000000, 60.000000) node {$\times 2$};
\end{scope}
\draw[fill=white] (218.000000, 15.000000) circle(2.250000pt);
\filldraw (218.000000, 0.000000) circle(1.500000pt);
% Line 33: u v G {-} r s G {+} a m
\draw (246.000000,90.000000) -- (246.000000,0.000000);
\begin{scope}
\draw[fill=white] (246.000000, 82.500000) +(-45.000000:8.485281pt and 19.091883pt) -- +(45.000000:8.485281pt and 19.091883pt) -- +(135.000000:8.485281pt and 19.091883pt) -- +(225.000000:8.485281pt and 19.091883pt) -- cycle;
\clip (246.000000, 82.500000) +(-45.000000:8.485281pt and 19.091883pt) -- +(45.000000:8.485281pt and 19.091883pt) -- +(135.000000:8.485281pt and 19.091883pt) -- +(225.000000:8.485281pt and 19.091883pt) -- cycle;
\draw (246.000000, 82.500000) node {{-}};
\end{scope}
\qOutput{252}{90}{black}
\qOutput{252}{60}{black}
\begin{scope}
\draw[fill=white] (246.000000, 52.500000) +(-45.000000:8.485281pt and 19.091883pt) -- +(45.000000:8.485281pt and 19.091883pt) -- +(135.000000:8.485281pt and 19.091883pt) -- +(225.000000:8.485281pt and 19.091883pt) -- cycle;
\clip (246.000000, 52.500000) +(-45.000000:8.485281pt and 19.091883pt) -- +(45.000000:8.485281pt and 19.091883pt) -- +(135.000000:8.485281pt and 19.091883pt) -- +(225.000000:8.485281pt and 19.091883pt) -- cycle;
\draw (246.000000, 52.500000) node {{+}};
\end{scope}
\filldraw (246.000000, 15.000000) circle(1.500000pt);
\filldraw (246.000000, 0.000000) circle(1.500000pt);
% Line 34: u G:width=20 $/2$ s G:width=20 $\times 2$ a m
\draw (274.000000,90.000000) -- (274.000000,0.000000);
\begin{scope}
\draw[fill=white] (274.000000, 90.000000) +(-45.000000:14.142136pt and 8.485281pt) -- +(45.000000:14.142136pt and 8.485281pt) -- +(135.000000:14.142136pt and 8.485281pt) -- +(225.000000:14.142136pt and 8.485281pt) -- cycle;
\clip (274.000000, 90.000000) +(-45.000000:14.142136pt and 8.485281pt) -- +(45.000000:14.142136pt and 8.485281pt) -- +(135.000000:14.142136pt and 8.485281pt) -- +(225.000000:14.142136pt and 8.485281pt) -- cycle;
\draw (274.000000, 90.000000) node {$/2$};
\end{scope}
\begin{scope}
\draw[fill=white] (274.000000, 45.000000) +(-45.000000:14.142136pt and 8.485281pt) -- +(45.000000:14.142136pt and 8.485281pt) -- +(135.000000:14.142136pt and 8.485281pt) -- +(225.000000:14.142136pt and 8.485281pt) -- cycle;
\clip (274.000000, 45.000000) +(-45.000000:14.142136pt and 8.485281pt) -- +(45.000000:14.142136pt and 8.485281pt) -- +(135.000000:14.142136pt and 8.485281pt) -- +(225.000000:14.142136pt and 8.485281pt) -- cycle;
\draw (274.000000, 45.000000) node {$\times 2$};
\end{scope}
\filldraw (274.000000, 15.000000) circle(1.500000pt);
\filldraw (274.000000, 0.000000) circle(1.500000pt);
% Line 36: u v G {-} r s G {+} a m
\draw (302.000000,90.000000) -- (302.000000,0.000000);
\begin{scope}
\draw[fill=white] (302.000000, 82.500000) +(-45.000000:8.485281pt and 19.091883pt) -- +(45.000000:8.485281pt and 19.091883pt) -- +(135.000000:8.485281pt and 19.091883pt) -- +(225.000000:8.485281pt and 19.091883pt) -- cycle;
\clip (302.000000, 82.500000) +(-45.000000:8.485281pt and 19.091883pt) -- +(45.000000:8.485281pt and 19.091883pt) -- +(135.000000:8.485281pt and 19.091883pt) -- +(225.000000:8.485281pt and 19.091883pt) -- cycle;
\draw (302.000000, 82.500000) node {{-}};
\end{scope}
\begin{scope}
\draw[fill=white] (302.000000, 52.500000) +(-45.000000:8.485281pt and 19.091883pt) -- +(45.000000:8.485281pt and 19.091883pt) -- +(135.000000:8.485281pt and 19.091883pt) -- +(225.000000:8.485281pt and 19.091883pt) -- cycle;
\clip (302.000000, 52.500000) +(-45.000000:8.485281pt and 19.091883pt) -- +(45.000000:8.485281pt and 19.091883pt) -- +(135.000000:8.485281pt and 19.091883pt) -- +(225.000000:8.485281pt and 19.091883pt) -- cycle;
\draw (302.000000, 52.500000) node {{+}};
\end{scope}
\qOutput{308}{75}{black}
\qOutput{308}{45}{black}
\draw[fill=white] (302.000000, 15.000000) circle(2.2500000pt);
\draw[fill=white] (302.000000, 0.000000) circle(2.2500000pt);
% Line 37: v G:width=20 $/2$ r G:width=20 $\times 2$ -a -m
\draw (330.000000,75.000000) -- (330.000000,0.000000);
\begin{scope}
\draw[fill=white] (330.000000, 75.000000) +(-45.000000:14.142136pt and 8.485281pt) -- +(45.000000:14.142136pt and 8.485281pt) -- +(135.000000:14.142136pt and 8.485281pt) -- +(225.000000:14.142136pt and 8.485281pt) -- cycle;
\clip (330.000000, 75.000000) +(-45.000000:14.142136pt and 8.485281pt) -- +(45.000000:14.142136pt and 8.485281pt) -- +(135.000000:14.142136pt and 8.485281pt) -- +(225.000000:14.142136pt and 8.485281pt) -- cycle;
\draw (330.000000, 75.000000) node {$/2$};
\end{scope}
\begin{scope}
\draw[fill=white] (330.000000, 60.000000) +(-45.000000:14.142136pt and 8.485281pt) -- +(45.000000:14.142136pt and 8.485281pt) -- +(135.000000:14.142136pt and 8.485281pt) -- +(225.000000:14.142136pt and 8.485281pt) -- cycle;
\clip (330.000000, 60.000000) +(-45.000000:14.142136pt and 8.485281pt) -- +(45.000000:14.142136pt and 8.485281pt) -- +(135.000000:14.142136pt and 8.485281pt) -- +(225.000000:14.142136pt and 8.485281pt) -- cycle;
\draw (330.000000, 60.000000) node {$\times 2$};
\end{scope}
\draw[fill=white] (330.000000, 15.000000) circle(2.250000pt);
\draw[fill=white] (330.000000, 0.000000) circle(2.250000pt);
% Line 39: r +a
\draw (355.000000,60.000000) -- (355.000000,15.000000);
\filldraw (355.000000, 60.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (355.000000, 15.000000) circle(3.000000pt);
\clip (355.000000, 15.000000) circle(3.000000pt);
\draw (352.000000, 15.000000) -- (358.000000, 15.000000);
\draw (355.000000, 12.000000) -- (355.000000, 18.000000);
\end{scope}
% Done with gates; drawing ending labels
\draw[color=black] (364.000000,105.000000) node[right] {$\ket{0}$};
\draw[color=black] (364.000000,90.000000) node[right] {$\ket{u_{i+1}}$};
\draw[color=black] (364.000000,75.000000) node[right] {$\ket{v_{i+1}}$};
\draw[color=black] (364.000000,60.000000) node[right] {$\ket{r_{i+1}}$};
\draw[color=black] (364.000000,45.000000) node[right] {$\ket{r_{i+1}}$};
\draw[color=black] (364.000000,30.000000) node[right] {$\ket{0}$};
\draw[color=black] (364.000000,15.000000) node[right] {$\ket{0}$};
\draw[color=black] (364.000000,0.000000) node[right] {$\ket{m_i}$};
% Done with ending labels; drawing cut lines and comments
% Done with comments
\end{tikzpicture}


==> quantum-circuits/Qpic/modmult.tikz <==
\tikzpicture[scale=1.000000,x=1pt,y=1pt]
\filldraw[color=white] (0.000000, -7.500000) rectangle (207.000000, 67.500000);
% Drawing wires
% Line 1: x  W |x\rangle |x\rangle
\draw[color=black] (0.000000,60.000000) -- (207.000000,60.000000);
\draw[color=black] (0.000000,60.000000) node[left] {$|x\rangle$};
% Line 2: y  W |y\rangle |y\rangle
\draw[color=black] (0.000000,45.000000) -- (207.000000,45.000000);
\draw[color=black] (0.000000,45.000000) node[left] {$|y\rangle$};
% Line 3: c0 W |0\rangle |0\rangle
\draw[color=black,rounded corners=4.000000pt] (0.000000,30.000000) -- (104.000000,30.000000) -- (111.500000,22.500000);
\draw[color=black,rounded corners=4.000000pt] (111.500000,22.500000) -- (119.000000,15.000000) -- (207.000000,15.000000);
\draw[color=black] (0.000000,30.000000) node[left] {$|0\rangle$};
% Line 4: z  W |z\rangle |0\rangle
\draw[color=black,rounded corners=4.000000pt] (0.000000,15.000000) -- (104.000000,15.000000) -- (111.500000,7.500000);
\draw[color=black,rounded corners=4.000000pt] (111.500000,7.500000) -- (119.000000,0.000000) -- (166.000000,0.000000);
\draw[color=black] (0.000000,15.000000) node[left] {$|z\rangle$};
% Line 5: c1 W |0\rangle {|xy + z\rangle}
\draw[color=black,rounded corners=4.000000pt] (33.500000,0.000000) -- (104.000000,0.000000) -- (111.500000,15.000000);
\draw[color=black,rounded corners=4.000000pt] (111.500000,15.000000) -- (119.000000,30.000000) -- (207.000000,30.000000);
% Done with wires; drawing gates
% Line 7: x  / n
\draw (6.000000, 54.000000) -- (14.000000, 66.000000);
\draw (12.000000, 63.000000) node[right] {$\scriptstyle{n}$};
% Line 8: y  / n
\draw (6.000000, 39.000000) -- (14.000000, 51.000000);
\draw (12.000000, 48.000000) node[right] {$\scriptstyle{n}$};
% Line 9: c0 / n
\draw (6.000000, 24.000000) -- (14.000000, 36.000000);
\draw (12.000000, 33.000000) node[right] {$\scriptstyle{n}$};
% Line 10: z  / n
\draw (6.000000, 9.000000) -- (14.000000, 21.000000);
\draw (12.000000, 18.000000) node[right] {$\scriptstyle{n}$};
% Line 12: x y c0 G {$\times$}
\draw (33.500000,60.000000) -- (33.500000,30.000000);
\scope
\draw[fill=white] (33.500000, 45.000000) +(-45.000000:8.485281pt and 29.698485pt) -- +(45.000000:8.485281pt and 29.698485pt) -- +(135.000000:8.485281pt and 29.698485pt) -- +(225.000000:8.485281pt and 29.698485pt) -- cycle;
\clip (33.500000, 45.000000) +(-45.000000:8.485281pt and 29.698485pt) -- +(45.000000:8.485281pt and 29.698485pt) -- +(135.000000:8.485281pt and 29.698485pt) -- +(225.000000:8.485281pt and 29.698485pt) -- cycle;
\draw (33.500000, 45.000000) node {{$\times$}};
\endscope
% Line 13: c1 START
\draw[color=black] (41.000000,0.000000) node[fill=white,left,minimum height=15.000000pt,minimum width=15.000000pt,inner sep=0pt] {\phantom{$|0\rangle$}};
\draw[color=black] (41.000000,0.000000) node[left] {$|0\rangle$};
% Line 14: c0 LABEL |xy\rangle
\draw[color=black] (60.500000, 30.000000) node [fill=white] {$|xy\rangle$};
% Line 15: c1 / n
\draw (56.500000, -6.000000) -- (64.500000, 6.000000);
\draw (62.500000, 3.000000) node[right] {$\scriptstyle{n}$};
% Line 16: c0 z c1 G {$+$}
\draw (86.000000,30.000000) -- (86.000000,0.000000);
\scope
\draw[fill=white] (86.000000, 15.000000) +(-45.000000:8.485281pt and 29.698485pt) -- +(45.000000:8.485281pt and 29.698485pt) -- +(135.000000:8.485281pt and 29.698485pt) -- +(225.000000:8.485281pt and 29.698485pt) -- cycle;
\clip (86.000000, 15.000000) +(-45.000000:8.485281pt and 29.698485pt) -- +(45.000000:8.485281pt and 29.698485pt) -- +(135.000000:8.485281pt and 29.698485pt) -- +(225.000000:8.485281pt and 29.698485pt) -- cycle;
\draw (86.000000, 15.000000) node {{$+$}};
\endscope
% Line 17: c1 c0 z PERMUTE
% Line 18: c0 z c1 G {$-^\dagger$}
\draw (137.000000,30.000000) -- (137.000000,0.000000);
\scope
\draw[fill=white] (137.000000, 15.000000) +(-45.000000:8.485281pt and 29.698485pt) -- +(45.000000:8.485281pt and 29.698485pt) -- +(135.000000:8.485281pt and 29.698485pt) -- +(225.000000:8.485281pt and 29.698485pt) -- cycle;
\clip (137.000000, 15.000000) +(-45.000000:8.485281pt and 29.698485pt) -- +(45.000000:8.485281pt and 29.698485pt) -- +(135.000000:8.485281pt and 29.698485pt) -- +(225.000000:8.485281pt and 29.698485pt) -- cycle;
\draw (137.000000, 15.000000) node {{$-^\dagger$}};
\endscope
% Line 19: z END
\draw[color=black] (158.500000,0.000000) node[fill=white,right,minimum height=15.000000pt,minimum width=15.000000pt,inner sep=0pt] {\phantom{$|0\rangle$}};
\draw[color=black] (158.500000,0.000000) node[right] {$|0\rangle$};
% Line 20: c0 c1 LABEL |xy\rangle |xy+z\rangle width=22
\draw[color=black] (166.000000, 15.000000) node [fill=white] {$|xy\rangle$};
\draw[color=black] (166.000000, 30.000000) node [fill=white] {$|xy+z\rangle$};
% Line 21: x y c0 G {$\times^\dagger$}
\draw (195.000000,60.000000) -- (195.000000,15.000000);
\scope
\draw[fill=white] (195.000000, 37.500000) +(-45.000000:8.485281pt and 40.305087pt) -- +(45.000000:8.485281pt and 40.305087pt) -- +(135.000000:8.485281pt and 40.305087pt) -- +(225.000000:8.485281pt and 40.305087pt) -- cycle;
\clip (195.000000, 37.500000) +(-45.000000:8.485281pt and 40.305087pt) -- +(45.000000:8.485281pt and 40.305087pt) -- +(135.000000:8.485281pt and 40.305087pt) -- +(225.000000:8.485281pt and 40.305087pt) -- cycle;
\draw (195.000000, 37.500000) node {{$\times^\dagger$}};
\endscope
\draw[color=black,dashed] (189.000000, 30.000000) -- (201.000000, 30.000000);
% Done with gates; drawing ending labels
\draw[color=black] (207.000000,60.000000) node[right] {$|x\rangle$};
\draw[color=black] (207.000000,45.000000) node[right] {$|y\rangle$};
\draw[color=black] (207.000000,15.000000) node[right] {$|0\rangle$};
\draw[color=black] (207.000000,30.000000) node[right] {${|xy + z\rangle}$};
% Done with ending labels; drawing cut lines and comments
% Done with comments
\endtikzpicture


==> quantum-circuits/Qpic/mont-affine <==
PREAMBLE \providecommand{\ket}[1]{\left\vert #1\right\rangle}
PREAMBLE \providecommand{\gtxt}[1]{\texttt{#1}}

x1 W \ket{x_1}
y1 W \ket{y_1}
ctrl W \ket{\gtxt{ctrl}}
m W \ket{\lambda=0}
m2 W \ket{\lambda^2=0}
t0 W
t1 W
t2 W
t3 W
t4 W

x1 / n
y1 / n
m / n

x1 G $-x_2$ width=30
y1 G $-y_2$ width=30 ctrl
x1 y1 G \gtxt{div} m G \gtxt{div} t0 t1 t2 t3 t4 G \gtxt{div} ctrl width=30
x1 y1 G \gtxt{mul} m G \gtxt{mul} t0 t1 G \gtxt{mul} width=30
TOUCH
x1 G $+3x_2+a$ width=45
m m2 t0 t1 G \gtxt{squ}$_A$ width=30
t2 G $b$
x1 G \gtxt{mul}$^-$ m2 G \gtxt{mul}$^-$ t2 t3 t4 G \gtxt{mul}$^-$ width=30
t2 G $b$
m m2 t0 t1 G \gtxt{squ}$_A^{-1}$ width=30
x1 y1 m t0 t1 G \gtxt{mul} width=30
x1 G $-2x_2$ width=30
x1 y1 G \gtxt{div} m G \gtxt{div} t0 t1 t2 t3 t4 G \gtxt{div} ctrl width=30
x1 G \gtxt{neg} width=20 ctrl
y1 G $-y_2$ width=30 ctrl
x1 G $-x_2$ width=30 ctrl


==> quantum-circuits/Qpic/mont-affine.tex <==
\begin{tikzpicture}[scale=1.000000,x=1pt,y=1pt]
\filldraw[color=white] (0.000000, -7.500000) rectangle (529.000000, 142.500000);
% Drawing wires
% Line 4: x1 W \ket{x_1}
\draw[color=black] (0.000000,135.000000) -- (529.000000,135.000000);
\draw[color=black] (0.000000,135.000000) node[left] {$\ket{x_1}$};
% Line 5: y1 W \ket{y_1}
\draw[color=black] (0.000000,120.000000) -- (529.000000,120.000000);
\draw[color=black] (0.000000,120.000000) node[left] {$\ket{y_1}$};
% Line 6: ctrl W \ket{\gtxt{ctrl}}
\draw[color=black] (0.000000,105.000000) -- (529.000000,105.000000);
\draw[color=black] (0.000000,105.000000) node[left] {$\ket{\gtxt{ctrl}}$};
% Line 7: m W \ket{\lambda=0}
\draw[color=black] (0.000000,90.000000) -- (529.000000,90.000000);
\draw[color=black] (0.000000,90.000000) node[left] {$\ket{\lambda=0}$};
% Line 8: m2 W \ket{\lambda^2=0}
\draw[color=black] (0.000000,75.000000) -- (529.000000,75.000000);
\draw[color=black] (0.000000,75.000000) node[left] {$\ket{\lambda^2=0}$};

\draw (66 ,57) -- (66 ,63);
\draw (63 ,60) node {$\scriptstyle{0}$};
\draw (66 ,60) -- (101,60);
\draw (101,57) -- (101,63);
\draw (104,60) node {$\scriptstyle{0}$};
\draw (107,57) -- (107,63);
\draw (107,60) -- (142,60);
\draw (142,57) -- (142,63);
\draw (145,60) node {$\scriptstyle{0}$};

\draw (66 ,42) -- (66 ,48);
\draw (63 ,45) node {$\scriptstyle{0}$};
\draw (66 ,45) -- (101,45);
\draw (101,42) -- (101,48);
\draw (104,45) node {$\scriptstyle{0}$};
\draw (107,42) -- (107,48);
\draw (107,45) -- (142,45);
\draw (142,42) -- (142,48);
\draw (145,45) node {$\scriptstyle{0}$};

%div (bottom)
\draw (66 ,27) -- (66 ,33);
\draw (63 ,30) node {$\scriptstyle{0}$};
\draw (66 ,30) -- (101,30);
\draw (101,27) -- (101,33);
\draw (104,30) node {$\scriptstyle{0}$};

\draw (66 ,12) -- (66 ,18);
\draw (63 ,15) node {$\scriptstyle{0}$};
\draw (66 ,15) -- (101,15);
\draw (101,12) -- (101,18);
\draw (104,15) node {$\scriptstyle{0}$};

\draw (66 ,-3) -- (66 ,03);
\draw (63 ,00) node {$\scriptstyle{0}$};
\draw (66 ,00) -- (101,00);
\draw (101,-3) -- (101,03);
\draw (104,00) node {$\scriptstyle{0}$};

%squ_A
\draw (156.5,57) -- (156.5,63);
\draw (153.5,60) node {$\scriptstyle{0}$};
\draw (156.5,60) -- (192.5,60);
\draw (192.5,57) -- (192.5,63);
\draw (195.5,60) node {$\scriptstyle{0}$};

\draw (156.5,42) -- (156.5,48);
\draw (153.6,45) node {$\scriptstyle{0}$};
\draw (156.5,45) -- (192.5,45);
\draw (192.5,42) -- (192.5,48);
\draw (195.5,45) node {$\scriptstyle{0}$};

%mul^-
\draw (206 ,27) -- (206 ,33);
\draw (203 ,30) node {$\scriptstyle{b}$};
\draw (206 ,30) -- (242,30);
\draw (242,27) -- (242,33);
\draw (245,30) node {$\scriptstyle{b}$};

\draw (206 ,12) -- (206 ,18);
\draw (203 ,15) node {$\scriptstyle{0}$};
\draw (206 ,15) -- (242,15);
\draw (242,12) -- (242,18);
\draw (245,15) node {$\scriptstyle{0}$};

\draw (206,-3) -- (206 ,03);
\draw (203,00) node {$\scriptstyle{0}$};
\draw (206,00) -- (242,00);
\draw (242,-3) -- (242,03);
\draw (245,00) node {$\scriptstyle{0}$};

%squ_A^{-1}
\draw (248,57) -- (248,63);
\draw (245,60) node {$\scriptstyle{0}$};
\draw (248,60) -- (284,60);
\draw (284,57) -- (284,63);
\draw (287,60) node {$\scriptstyle{0}$};

\draw (248,42) -- (248,48);
\draw (245,45) node {$\scriptstyle{0}$};
\draw (248,45) -- (284,45);
\draw (284,42) -- (284,48);
\draw (287,45) node {$\scriptstyle{0}$};

%mul
\draw (290,42) -- (290,48);
\draw (290,45) -- (326,45);
\draw (326,42) -- (326,48);
\draw (329,45) node {$\scriptstyle{0}$};

\draw (290,57) -- (290,63);
\draw (290,60) -- (326,60);
\draw (326,57) -- (326,63);
\draw (329,60) node {$\scriptstyle{0}$};

% final div
\draw (374 ,57) -- (374 ,63);
\draw (371 ,60) node {$\scriptstyle{0}$};
\draw (374 ,60) -- (410,60);
\draw (410,57) -- (410,63);
\draw (413,60) node {$\scriptstyle{0}$};
\draw (107,57) -- (107,63);


\draw (374 ,42) -- (374 ,48);
\draw (371 ,45) node {$\scriptstyle{0}$};
\draw (374 ,45) -- (410,45);
\draw (410,42) -- (410,48);
\draw (413,45) node {$\scriptstyle{0}$};


\draw (374 ,27) -- (374 ,33);
\draw (371 ,30) node {$\scriptstyle{0}$};
\draw (374 ,30) -- (410,30);
\draw (410,27) -- (410,33);
\draw (413,30) node {$\scriptstyle{0}$};

\draw (374 ,12) -- (374 ,18);
\draw (371 ,15) node {$\scriptstyle{0}$};
\draw (374 ,15) -- (410,15);
\draw (410,12) -- (410,18);
\draw (413,15) node {$\scriptstyle{0}$};

\draw (374 ,-3) -- (374 ,03);
\draw (371 ,00) node {$\scriptstyle{0}$};
\draw (374 ,00) -- (410,00);
\draw (410,-3) -- (410,03);
\draw (413,00) node {$\scriptstyle{0}$};

% Done with wires; drawing gates
% Line 15: x1 / n
\draw (6.000000, 129.000000) -- (14.000000, 141.000000);
\draw (12.000000, 138.000000) node[right] {$\scriptstyle{n}$};
% Line 16: y1 / n
\draw (6.000000, 114.000000) -- (14.000000, 126.000000);
\draw (12.000000, 123.000000) node[right] {$\scriptstyle{n}$};
% Line 17: m / n
\draw (6.000000, 84.000000) -- (14.000000, 96.000000);
\draw (12.000000, 93.000000) node[right] {$\scriptstyle{n}$};
% Line 19: x1 G $-x_2$ width=30
\begin{scope}
\draw[fill=white] (41.000000, 135.000000) +(-45.000000:21.213203pt and 8.485281pt) -- +(45.000000:21.213203pt and 8.485281pt) -- +(135.000000:21.213203pt and 8.485281pt) -- +(225.000000:21.213203pt and 8.485281pt) -- cycle;
\clip (41.000000, 135.000000) +(-45.000000:21.213203pt and 8.485281pt) -- +(45.000000:21.213203pt and 8.485281pt) -- +(135.000000:21.213203pt and 8.485281pt) -- +(225.000000:21.213203pt and 8.485281pt) -- cycle;
\draw (41.000000, 135.000000) node {$-x_2$};
\end{scope}
% Line 20: y1 G $-y_2$ width=30 ctrl
\draw (41.000000,120.000000) -- (41.000000,105.000000);
\begin{scope}
\draw[fill=white] (41.000000, 120.000000) +(-45.000000:21.213203pt and 8.485281pt) -- +(45.000000:21.213203pt and 8.485281pt) -- +(135.000000:21.213203pt and 8.485281pt) -- +(225.000000:21.213203pt and 8.485281pt) -- cycle;
\clip (41.000000, 120.000000) +(-45.000000:21.213203pt and 8.485281pt) -- +(45.000000:21.213203pt and 8.485281pt) -- +(135.000000:21.213203pt and 8.485281pt) -- +(225.000000:21.213203pt and 8.485281pt) -- cycle;
\draw (41.000000, 120.000000) node {$-y_2$};
\end{scope}
\filldraw (41.000000, 105.000000) circle(1.500000pt);
% Line 21: x1 y1 G \gtxt{div} m G \gtxt{div} t0 t1 t2 t3 t4 G \gtxt{div} ctrl width=30
\qOutput{98}{90}{black}
\draw (83.000000,135.000000) -- (83.000000,0.000000);
\begin{scope}
\draw[fill=white] (83.000000, 127.500000) +(-45.000000:21.213203pt and 19.091883pt) -- +(45.000000:21.213203pt and 19.091883pt) -- +(135.000000:21.213203pt and 19.091883pt) -- +(225.000000:21.213203pt and 19.091883pt) -- cycle;
\clip (83.000000, 127.500000) +(-45.000000:21.213203pt and 19.091883pt) -- +(45.000000:21.213203pt and 19.091883pt) -- +(135.000000:21.213203pt and 19.091883pt) -- +(225.000000:21.213203pt and 19.091883pt) -- cycle;
\draw (83.000000, 127.500000) node {\gtxt{div}};
\end{scope}
\begin{scope}
\draw[fill=white] (83.000000, 90.000000) +(-45.000000:21.213203pt and 8.485281pt) -- +(45.000000:21.213203pt and 8.485281pt) -- +(135.000000:21.213203pt and 8.485281pt) -- +(225.000000:21.213203pt and 8.485281pt) -- cycle;
\clip (83.000000, 90.000000) +(-45.000000:21.213203pt and 8.485281pt) -- +(45.000000:21.213203pt and 8.485281pt) -- +(135.000000:21.213203pt and 8.485281pt) -- +(225.000000:21.213203pt and 8.485281pt) -- cycle;
\draw (83.000000, 90.000000) node {\gtxt{div}};
\end{scope}
\begin{scope}
\draw[fill=white] (83.000000, 30.000000) +(-45.000000:21.213203pt and 50.911688pt) -- +(45.000000:21.213203pt and 50.911688pt) -- +(135.000000:21.213203pt and 50.911688pt) -- +(225.000000:21.213203pt and 50.911688pt) -- cycle;
\clip (83.000000, 30.000000) +(-45.000000:21.213203pt and 50.911688pt) -- +(45.000000:21.213203pt and 50.911688pt) -- +(135.000000:21.213203pt and 50.911688pt) -- +(225.000000:21.213203pt and 50.911688pt) -- cycle;
\draw (83.000000, 30.000000) node {\gtxt{div}};
\end{scope}
\filldraw (83.000000, 105.000000) circle(1.500000pt);
% Line 22: x1 y1 G \gtxt{mul} m G \gtxt{mul} t0 t1 G \gtxt{mul} width=30
\qOutput{140}{120}{black}
\draw (125.000000,135.000000) -- (125.000000,45.000000);
\begin{scope}
\draw[fill=white] (125.000000, 127.500000) +(-45.000000:21.213203pt and 19.091883pt) -- +(45.000000:21.213203pt and 19.091883pt) -- +(135.000000:21.213203pt and 19.091883pt) -- +(225.000000:21.213203pt and 19.091883pt) -- cycle;
\clip (125.000000, 127.500000) +(-45.000000:21.213203pt and 19.091883pt) -- +(45.000000:21.213203pt and 19.091883pt) -- +(135.000000:21.213203pt and 19.091883pt) -- +(225.000000:21.213203pt and 19.091883pt) -- cycle;
\draw (125.000000, 127.500000) node {\gtxt{mul}};
\end{scope}
\begin{scope}
\draw[fill=white] (125.000000, 90.000000) +(-45.000000:21.213203pt and 8.485281pt) -- +(45.000000:21.213203pt and 8.485281pt) -- +(135.000000:21.213203pt and 8.485281pt) -- +(225.000000:21.213203pt and 8.485281pt) -- cycle;
\clip (125.000000, 90.000000) +(-45.000000:21.213203pt and 8.485281pt) -- +(45.000000:21.213203pt and 8.485281pt) -- +(135.000000:21.213203pt and 8.485281pt) -- +(225.000000:21.213203pt and 8.485281pt) -- cycle;
\draw (125.000000, 90.000000) node {\gtxt{mul}};
\end{scope}
\begin{scope}
\draw[fill=white] (125.000000, 52.500000) +(-45.000000:21.213203pt and 19.091883pt) -- +(45.000000:21.213203pt and 19.091883pt) -- +(135.000000:21.213203pt and 19.091883pt) -- +(225.000000:21.213203pt and 19.091883pt) -- cycle;
\clip (125.000000, 52.500000) +(-45.000000:21.213203pt and 19.091883pt) -- +(45.000000:21.213203pt and 19.091883pt) -- +(135.000000:21.213203pt and 19.091883pt) -- +(225.000000:21.213203pt and 19.091883pt) -- cycle;
\draw (125.000000, 52.500000) node {\gtxt{mul}};
\end{scope}
% Line 23: TOUCH
% Line 24: x1 G $+3x_2+a$ width=45
\begin{scope}
\draw[fill=white] (174.500000, 135.000000) +(-45.000000:31.819805pt and 8.485281pt) -- +(45.000000:31.819805pt and 8.485281pt) -- +(135.000000:31.819805pt and 8.485281pt) -- +(225.000000:31.819805pt and 8.485281pt) -- cycle;
\clip (174.500000, 135.000000) +(-45.000000:31.819805pt and 8.485281pt) -- +(45.000000:31.819805pt and 8.485281pt) -- +(135.000000:31.819805pt and 8.485281pt) -- +(225.000000:31.819805pt and 8.485281pt) -- cycle;
\draw (174.500000, 135.000000) node {$+3x_2+a$};
\end{scope}
% Line 25: m m2 t0 t1 G \gtxt{squ}$_A$ width=30
\qOutput{189.5}{75}{black}
\draw (174.500000,90.000000) -- (174.500000,45.000000);
\begin{scope}
\draw[fill=white] (174.500000, 67.500000) +(-45.000000:21.213203pt and 40.305087pt) -- +(45.000000:21.213203pt and 40.305087pt) -- +(135.000000:21.213203pt and 40.305087pt) -- +(225.000000:21.213203pt and 40.305087pt) -- cycle;
\clip (174.500000, 67.500000) +(-45.000000:21.213203pt and 40.305087pt) -- +(45.000000:21.213203pt and 40.305087pt) -- +(135.000000:21.213203pt and 40.305087pt) -- +(225.000000:21.213203pt and 40.305087pt) -- cycle;
\draw (174.500000, 67.500000) node {\gtxt{squ}$_A$};
\end{scope}
% Line 26: t2 G $b$
%\begin{scope}
%\draw[fill=white] (174.500000, 30.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
%\draw (174.500000, 30.000000) node {$b$};
%\end{scope}
% Line 27: x1 G \gtxt{mul}$^-$ m2 G \gtxt{mul}$^-$ t2 t3 t4 G \gtxt{mul}$^-$ width=30
\qOutput{239}{135}{black}
\draw (224.000000,135.000000) -- (224.000000,0.000000);
\begin{scope}
\draw[fill=white] (224.000000, 135.000000) +(-45.000000:21.213203pt and 8.485281pt) -- +(45.000000:21.213203pt and 8.485281pt) -- +(135.000000:21.213203pt and 8.485281pt) -- +(225.000000:21.213203pt and 8.485281pt) -- cycle;
\clip (224.000000, 135.000000) +(-45.000000:21.213203pt and 8.485281pt) -- +(45.000000:21.213203pt and 8.485281pt) -- +(135.000000:21.213203pt and 8.485281pt) -- +(225.000000:21.213203pt and 8.485281pt) -- cycle;
\draw (224.000000, 135.000000) node {\gtxt{mul}$^-$};
\end{scope}
\begin{scope}
\draw[fill=white] (224.000000, 75.000000) +(-45.000000:21.213203pt and 8.485281pt) -- +(45.000000:21.213203pt and 8.485281pt) -- +(135.000000:21.213203pt and 8.485281pt) -- +(225.000000:21.213203pt and 8.485281pt) -- cycle;
\clip (224.000000, 75.000000) +(-45.000000:21.213203pt and 8.485281pt) -- +(45.000000:21.213203pt and 8.485281pt) -- +(135.000000:21.213203pt and 8.485281pt) -- +(225.000000:21.213203pt and 8.485281pt) -- cycle;
\draw (224.000000, 75.000000) node {\gtxt{mul}$^-$};
\end{scope}
\begin{scope}
\draw[fill=white] (224.000000, 15.000000) +(-45.000000:21.213203pt and 29.698485pt) -- +(45.000000:21.213203pt and 29.698485pt) -- +(135.000000:21.213203pt and 29.698485pt) -- +(225.000000:21.213203pt and 29.698485pt) -- cycle;
\clip (224.000000, 15.000000) +(-45.000000:21.213203pt and 29.698485pt) -- +(45.000000:21.213203pt and 29.698485pt) -- +(135.000000:21.213203pt and 29.698485pt) -- +(225.000000:21.213203pt and 29.698485pt) -- cycle;
\draw (224.000000, 15.000000) node {\gtxt{mul}$^-$};
\end{scope}
% Line 28: t2 G $b$
%\begin{scope}
%\draw[fill=white] (266.000000, 30.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
%\clip (266.000000, 30.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
%\draw (266.000000, 30.000000) node {$b$};
%\end{scope}
% Line 29: m m2 t0 t1 G \gtxt{squ}$_A^{-1}$ width=30
\qOutput{281}{75}{black}
%\draw (266.000000,90.000000) -- (266.000000,45.000000);
\begin{scope}
\draw[fill=white] (266.000000, 67.500000) +(-45.000000:21.213203pt and 40.305087pt) -- +(45.000000:21.213203pt and 40.305087pt) -- +(135.000000:21.213203pt and 40.305087pt) -- +(225.000000:21.213203pt and 40.305087pt) -- cycle;
\clip (266.000000, 67.500000) +(-45.000000:21.213203pt and 40.305087pt) -- +(45.000000:21.213203pt and 40.305087pt) -- +(135.000000:21.213203pt and 40.305087pt) -- +(225.000000:21.213203pt and 40.305087pt) -- cycle;
\draw (266.000000, 67.500000) node {\gtxt{squ}$_A^{-1}$};
\end{scope}
% Line 30: x1 y1 m t0 t1 G \gtxt{mul} width=30
\qOutput{323}{120}{black}
%\draw (308.000000,135.000000) -- (308.000000,45.000000);
%\begin{scope}
%\draw[fill=white] (308.000000, 90.000000) +(-45.000000:21.213203pt and 72.124892pt) -- +(45.000000:21.213203pt and 72.124892pt) -- +(135.000000:21.213203pt and 72.124892pt) -- +(225.000000:21.213203pt and 72.124892pt) -- cycle;
%\clip (308.000000, 90.000000) +(-45.000000:21.213203pt and 72.124892pt) -- +(45.000000:21.213203pt and 72.124892pt) -- +(135.000000:21.213203pt and 72.124892pt) -- +(225.000000:21.213203pt and 72.124892pt) -- cycle;
%\draw (308.000000, 90.000000) node {\gtxt{mul}};
%\end{scope}
%\draw[color=black,dashed] (293.000000, 105.000000) -- (323.000000, 105.000000);
%\draw[color=black,dashed] (293.000000, 75.000000) -- (323.000000, 75.000000);

\draw (308.000000,135.000000) -- (308.000000,45.000000);
\begin{scope}
\draw[fill=white] (308.000000, 127.500000) +(-45.000000:21.213203pt and 19.091883pt) -- +(45.000000:21.213203pt and 19.091883pt) -- +(135.000000:21.213203pt and 19.091883pt) -- +(225.000000:21.213203pt and 19.091883pt) -- cycle;
\clip (308.000000, 127.500000) +(-45.000000:21.213203pt and 19.091883pt) -- +(45.000000:21.213203pt and 19.091883pt) -- +(135.000000:21.213203pt and 19.091883pt) -- +(225.000000:21.213203pt and 19.091883pt) -- cycle;
\draw (308.000000, 127.500000) node {\gtxt{mul}};
\end{scope}
\begin{scope}
\draw[fill=white] (308.000000, 90.000000) +(-45.000000:21.213203pt and 8.485281pt) -- +(45.000000:21.213203pt and 8.485281pt) -- +(135.000000:21.213203pt and 8.485281pt) -- +(225.000000:21.213203pt and 8.485281pt) -- cycle;
\clip (308.000000, 90.000000) +(-45.000000:21.213203pt and 8.485281pt) -- +(45.000000:21.213203pt and 8.485281pt) -- +(135.000000:21.213203pt and 8.485281pt) -- +(225.000000:21.213203pt and 8.485281pt) -- cycle;
\draw (308.000000, 90.000000) node {\gtxt{mul}};
\end{scope}
\begin{scope}
\draw[fill=white] (308.000000, 52.500000) +(-45.000000:21.213203pt and 19.091883pt) -- +(45.000000:21.213203pt and 19.091883pt) -- +(135.000000:21.213203pt and 19.091883pt) -- +(225.000000:21.213203pt and 19.091883pt) -- cycle;
\clip (308.000000, 52.500000) +(-45.000000:21.213203pt and 19.091883pt) -- +(45.000000:21.213203pt and 19.091883pt) -- +(135.000000:21.213203pt and 19.091883pt) -- +(225.000000:21.213203pt and 19.091883pt) -- cycle;
\draw (308.000000, 52.500000) node {\gtxt{mul}};
\end{scope}

% Line 31: x1 G $-2x_2$ width=30
\begin{scope}
\draw[fill=white] (350.000000, 135.000000) +(-45.000000:21.213203pt and 8.485281pt) -- +(45.000000:21.213203pt and 8.485281pt) -- +(135.000000:21.213203pt and 8.485281pt) -- +(225.000000:21.213203pt and 8.485281pt) -- cycle;
\clip (350.000000, 135.000000) +(-45.000000:21.213203pt and 8.485281pt) -- +(45.000000:21.213203pt and 8.485281pt) -- +(135.000000:21.213203pt and 8.485281pt) -- +(225.000000:21.213203pt and 8.485281pt) -- cycle;
\draw (350.000000, 135.000000) node {$-2x_2$};
\end{scope}
% Line 32: x1 y1 G \gtxt{div} m G \gtxt{div} t0 t1 t2 t3 t4 G \gtxt{div} ctrl width=30
\qOutput{407}{90}{black}
\draw (392.000000,135.000000) -- (392.000000,0.000000);
\begin{scope}
\draw[fill=white] (392.000000, 127.500000) +(-45.000000:21.213203pt and 19.091883pt) -- +(45.000000:21.213203pt and 19.091883pt) -- +(135.000000:21.213203pt and 19.091883pt) -- +(225.000000:21.213203pt and 19.091883pt) -- cycle;
\clip (392.000000, 127.500000) +(-45.000000:21.213203pt and 19.091883pt) -- +(45.000000:21.213203pt and 19.091883pt) -- +(135.000000:21.213203pt and 19.091883pt) -- +(225.000000:21.213203pt and 19.091883pt) -- cycle;
\draw (392.000000, 127.500000) node {\gtxt{div}};
\end{scope}
\begin{scope}
\draw[fill=white] (392.000000, 90.000000) +(-45.000000:21.213203pt and 8.485281pt) -- +(45.000000:21.213203pt and 8.485281pt) -- +(135.000000:21.213203pt and 8.485281pt) -- +(225.000000:21.213203pt and 8.485281pt) -- cycle;
\clip (392.000000, 90.000000) +(-45.000000:21.213203pt and 8.485281pt) -- +(45.000000:21.213203pt and 8.485281pt) -- +(135.000000:21.213203pt and 8.485281pt) -- +(225.000000:21.213203pt and 8.485281pt) -- cycle;
\draw (392.000000, 90.000000) node {\gtxt{div}};
\end{scope}
\begin{scope}
\draw[fill=white] (392.000000, 30.000000) +(-45.000000:21.213203pt and 50.911688pt) -- +(45.000000:21.213203pt and 50.911688pt) -- +(135.000000:21.213203pt and 50.911688pt) -- +(225.000000:21.213203pt and 50.911688pt) -- cycle;
\clip (392.000000, 30.000000) +(-45.000000:21.213203pt and 50.911688pt) -- +(45.000000:21.213203pt and 50.911688pt) -- +(135.000000:21.213203pt and 50.911688pt) -- +(225.000000:21.213203pt and 50.911688pt) -- cycle;
\draw (392.000000, 30.000000) node {\gtxt{div}};
\end{scope}
\filldraw (392.000000, 105.000000) circle(1.500000pt);
% Line 33: x1 G \gtxt{neg} width=20 ctrl
\draw (429.000000,135.000000) -- (429.000000,105.000000);
\begin{scope}
\draw[fill=white] (429.000000, 135.000000) +(-45.000000:14.142136pt and 8.485281pt) -- +(45.000000:14.142136pt and 8.485281pt) -- +(135.000000:14.142136pt and 8.485281pt) -- +(225.000000:14.142136pt and 8.485281pt) -- cycle;
\clip (429.000000, 135.000000) +(-45.000000:14.142136pt and 8.485281pt) -- +(45.000000:14.142136pt and 8.485281pt) -- +(135.000000:14.142136pt and 8.485281pt) -- +(225.000000:14.142136pt and 8.485281pt) -- cycle;
\draw (429.000000, 135.000000) node {\gtxt{neg}};
\end{scope}
\filldraw (429.000000, 105.000000) circle(1.500000pt);
% Line 34: y1 G $-y_2$ width=30 ctrl
\draw (466.000000,120.000000) -- (466.000000,105.000000);
\begin{scope}
\draw[fill=white] (466.000000, 120.000000) +(-45.000000:21.213203pt and 8.485281pt) -- +(45.000000:21.213203pt and 8.485281pt) -- +(135.000000:21.213203pt and 8.485281pt) -- +(225.000000:21.213203pt and 8.485281pt) -- cycle;
\clip (466.000000, 120.000000) +(-45.000000:21.213203pt and 8.485281pt) -- +(45.000000:21.213203pt and 8.485281pt) -- +(135.000000:21.213203pt and 8.485281pt) -- +(225.000000:21.213203pt and 8.485281pt) -- cycle;
\draw (466.000000, 120.000000) node {$-y_2$};
\end{scope}
\filldraw (466.000000, 105.000000) circle(1.500000pt);
% Line 35: x1 G $-x_2$ width=30 ctrl
\draw (508.000000,135.000000) -- (508.000000,105.000000);
\begin{scope}
\draw[fill=white] (508.000000, 135.000000) +(-45.000000:21.213203pt and 8.485281pt) -- +(45.000000:21.213203pt and 8.485281pt) -- +(135.000000:21.213203pt and 8.485281pt) -- +(225.000000:21.213203pt and 8.485281pt) -- cycle;
\clip (508.000000, 135.000000) +(-45.000000:21.213203pt and 8.485281pt) -- +(45.000000:21.213203pt and 8.485281pt) -- +(135.000000:21.213203pt and 8.485281pt) -- +(225.000000:21.213203pt and 8.485281pt) -- cycle;
\draw (508.000000, 135.000000) node {$-x_2$};
\end{scope}
\filldraw (508.000000, 105.000000) circle(1.500000pt);
% Done with gates; drawing ending labels
% Done with ending labels; drawing cut lines and comments
% Done with comments
\end{tikzpicture}

==> quantum-circuits/Qpic/mul-windowed <==
PREAMBLE \providecommand{\ket}[1]{\left\vert #1\right\rangle}
PREAMBLE \providecommand{\gtxt}[1]{\texttt{#1}}

x0 W \ket{x_0} \ket{x_0}
x1 W \ket{x_1} \ket{x_1}
...midx1 W
xk W \ket{x_k} \ket{x_k}
y W \ket{y} \ket{y}

o0 W \ket{0} \ket{(xy)_0}
o1 W \ket{0} \ket{(xy)_1}
...omid1 W
ok W \ket{0} \ket{(xy)_k}
...omid2 W
on W \ket{0} \ket{(xy)_n}
on1 W \ket{0} \ket{0}
...omid3 W
onk W \ket{0} \ket{0}
m W \ket{0} \ket{m_i}
pt W \ket{0} \ket{0}


y / n
pt / n+k

y G $+$ o0 o1 ok on G $+$ x0 
y G $+$ o1 ok on on1 G $+$ x1

LABEL ...

y G $+$ ok on on1 onk G $+$ xk 

m G $\gtxt{cpy}$ o0 o1 ok width=20

m G $\gtxt{In}_{m_i}$ pt G $T[m_i]$ width=30

pt G $+$ o0 o1 ok on on1 onk G $+$ 

m G $\gtxt{In}_{m_i}$ pt G $T[m_i]$ width=30

o0 o1 ok on on1 onk G $/2^k$ width=20


==> quantum-circuits/Qpic/mul-windowed.tex <==
\begin{tikzpicture}[scale=1.000000,x=1pt,y=1pt]
\filldraw[color=white] (0.000000, -7.500000) rectangle (259.000000, 232.500000);
% Drawing wires
% Line 4: x0 W \ket{x_0} \ket{x_0}
\draw[color=black] (0.000000,225.000000) -- (259.000000,225.000000);
\draw[color=black] (0.000000,225.000000) node[left] {$\ket{x_0}$};
% Line 5: x1 W \ket{x_1} \ket{x_1}
\draw[color=black] (0.000000,210.000000) -- (259.000000,210.000000);
\draw[color=black] (0.000000,210.000000) node[left] {$\ket{x_1}$};
% Line 6: ...midx1 W
\draw[color=black] (0.000000,195.000000) node[anchor=mid east] {$\vdots$};
% Line 7: xk W \ket{x_k} \ket{x_k}
\draw[color=black] (0.000000,180.000000) -- (259.000000,180.000000);
\draw[color=black] (0.000000,180.000000) node[left] {$\ket{x_k}$};
% Line 8: y W \ket{y} \ket{y}
\draw[color=black] (0.000000,165.000000) -- (259.000000,165.000000);
\draw[color=black] (0.000000,165.000000) node[left] {$\ket{y}$};
% Line 10: o0 W \ket{0} \ket{(xy)_0}
\draw[color=black] (0.000000,150.000000) -- (259.000000,150.000000);
\qOutput{37}{150}{black}
\qOutput{210}{150}{black}
\draw[color=black] (0.000000,150.000000) node[left] {$\ket{0}$};
% Line 11: o1 W \ket{0} \ket{(xy)_1}
\qOutput{37}{135}{black}
\qOutput{61}{135}{black}
\qOutput{210}{135}{black}
\draw[color=black] (0.000000,135.000000) -- (259.000000,135.000000);
\draw[color=black] (0.000000,135.000000) node[left] {$\ket{0}$};
% Line 12: ...omid1 W
\draw[color=black] (0.000000,120.000000) node[anchor=mid east] {$\vdots$};
\qOutput{37}{105}{black}
\qOutput{61}{105}{black}
\qOutput{112}{105}{black}
\qOutput{210}{105}{black}
% Line 13: ok W \ket{0} \ket{(xy)_k}
\draw[color=black] (0.000000,105.000000) -- (259.000000,105.000000);
\draw[color=black] (0.000000,105.000000) node[left] {$\ket{0}$};
% Line 14: ...omid2 W
\draw[color=black] (0.000000,90.000000) node[anchor=mid east] {$\vdots$};
% Line 15: on W \ket{0} \ket{(xy)_n}
\qOutput{37}{75}{black}
\qOutput{61}{75}{black}
\qOutput{112}{75}{black}
\qOutput{210}{75}{black}
\draw[color=black] (0.000000,75.000000) -- (259.000000,75.000000);
\draw[color=black] (0.000000,75.000000) node[left] {$\ket{0}$};
% Line 16: on1 W \ket{0} \ket{0}
\qOutput{61}{60}{black}
\qOutput{112}{60}{black}
\qOutput{210}{60}{black}
\draw[color=black] (0.000000,60.000000) -- (259.000000,60.000000);
\draw[color=black] (0.000000,60.000000) node[left] {$\ket{0}$};
% Line 17: ...omid3 W
\draw[color=black] (0.000000,45.000000) node[anchor=mid east] {$\vdots$};
% Line 18: onk W \ket{0} \ket{0}
\qOutput{112}{30}{black}
\draw[color=black] (0.000000,30.000000) -- (259.000000,30.000000);
\draw[color=black] (0.000000,30.000000) node[left] {$\ket{0}$};
% Line 19: m W \ket{0} \ket{m_i}
\draw[color=black] (0.000000,15.000000) -- (259.000000,15.000000);
\draw[color=black] (0.000000,15.000000) node[left] {$\ket{0}$};
% Line 20: pt W \ket{0} \ket{0}
\draw[color=black] (0.000000,0.000000) -- (259.000000,0.000000);
\draw[color=black] (0.000000,0.000000) node[left] {$\ket{0}$};
% Done with wires; drawing gates
% Line 23: y / n
\draw (6.000000, 159.000000) -- (14.000000, 171.000000);
\draw (12.000000, 168.000000) node[right] {$\scriptstyle{n}$};
% m_i / k
\draw (6.000000, 9.000000) -- (14.000000, 21.000000);
\draw (12.000000, 19.000000) node[right] {$\scriptstyle{k}$};
% Line 24: pt / n+k
\draw (6.000000, -6.000000) -- (14.000000, 6.000000);
\draw (12.000000, 3.000000) node[right] {$\scriptstyle{n+k}$};
% Line 26: y G $+$ o0 o1 ok on G $+$ x0
\draw (32.000000,225.000000) -- (32.000000,75.000000);


\begin{scope}
\draw[fill=white] (32.000000, 165.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (32.000000, 165.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (32.000000, 165.000000) node {$+$};
\end{scope}
\begin{scope}
\draw[fill=white] (32.000000, 112.500000) +(-45.000000:8.485281pt and 61.518290pt) -- +(45.000000:8.485281pt and 61.518290pt) -- +(135.000000:8.485281pt and 61.518290pt) -- +(225.000000:8.485281pt and 61.518290pt) -- cycle;
\clip (32.000000, 112.500000) +(-45.000000:8.485281pt and 61.518290pt) -- +(45.000000:8.485281pt and 61.518290pt) -- +(135.000000:8.485281pt and 61.518290pt) -- +(225.000000:8.485281pt and 61.518290pt) -- cycle;
\draw (32.000000, 112.500000) node {$+$};
\end{scope}
\filldraw (32.000000, 225.000000) circle(1.500000pt);
% Line 27: y G $+$ o1 ok on on1 G $+$ x1
\draw (56.000000,210.000000) -- (56.000000,60.000000);
\begin{scope}
\draw[fill=white] (56.000000, 165.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (56.000000, 165.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (56.000000, 165.000000) node {$+$};
\end{scope}
\begin{scope}
\draw[fill=white] (56.000000, 97.500000) +(-45.000000:8.485281pt and 61.518290pt) -- +(45.000000:8.485281pt and 61.518290pt) -- +(135.000000:8.485281pt and 61.518290pt) -- +(225.000000:8.485281pt and 61.518290pt) -- cycle;
\clip (56.000000, 97.500000) +(-45.000000:8.485281pt and 61.518290pt) -- +(45.000000:8.485281pt and 61.518290pt) -- +(135.000000:8.485281pt and 61.518290pt) -- +(225.000000:8.485281pt and 61.518290pt) -- cycle;
\draw (56.000000, 97.500000) node {$+$};
\end{scope}
\filldraw (56.000000, 210.000000) circle(1.500000pt);
% Line 29: LABEL ...
\draw[color=black] (81.500000, 225.000000) node [fill=white] {$\cdots$};
\draw[color=black] (81.500000, 210.000000) node [fill=white] {$\cdots$};
\draw[color=black] (81.500000, 180.000000) node [fill=white] {$\cdots$};
\draw[color=black] (81.500000, 165.000000) node [fill=white] {$\cdots$};
\draw[color=black] (81.500000, 150.000000) node [fill=white] {$\cdots$};
\draw[color=black] (81.500000, 135.000000) node [fill=white] {$\cdots$};
\draw[color=black] (81.500000, 105.000000) node [fill=white] {$\cdots$};
\draw[color=black] (81.500000, 75.000000) node [fill=white] {$\cdots$};
\draw[color=black] (81.500000, 60.000000) node [fill=white] {$\cdots$};
\draw[color=black] (81.500000, 30.000000) node [fill=white] {$\cdots$};
\draw[color=black] (81.500000, 15.000000) node [fill=white] {$\cdots$};
\draw[color=black] (81.500000, 0.000000) node [fill=white] {$\cdots$};
% Line 31: y G $+$ ok on on1 onk G $+$ xk
\draw (107.000000,180.000000) -- (107.000000,30.000000);
\begin{scope}
\draw[fill=white] (107.000000, 165.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (107.000000, 165.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (107.000000, 165.000000) node {$+$};
\end{scope}
\begin{scope}
\draw[fill=white] (107.000000, 67.500000) +(-45.000000:8.485281pt and 61.518290pt) -- +(45.000000:8.485281pt and 61.518290pt) -- +(135.000000:8.485281pt and 61.518290pt) -- +(225.000000:8.485281pt and 61.518290pt) -- cycle;
\clip (107.000000, 67.500000) +(-45.000000:8.485281pt and 61.518290pt) -- +(45.000000:8.485281pt and 61.518290pt) -- +(135.000000:8.485281pt and 61.518290pt) -- +(225.000000:8.485281pt and 61.518290pt) -- cycle;
\draw (107.000000, 67.500000) node {$+$};
\end{scope}
\filldraw (107.000000, 180.000000) circle(1.500000pt);
% Line 33: m G $\gtxt{cpy}$ o0 o1 ok width=20
\draw (135.000000,150.000000) -- (135.000000,15.000000);
\begin{scope}
\draw[fill=white] (135.000000, 15.000000) +(-45.000000:14.142136pt and 8.485281pt) -- +(45.000000:14.142136pt and 8.485281pt) -- +(135.000000:14.142136pt and 8.485281pt) -- +(225.000000:14.142136pt and 8.485281pt) -- cycle;
\clip (135.000000, 15.000000) +(-45.000000:14.142136pt and 8.485281pt) -- +(45.000000:14.142136pt and 8.485281pt) -- +(135.000000:14.142136pt and 8.485281pt) -- +(225.000000:14.142136pt and 8.485281pt) -- cycle;
\draw (135.000000, 15.000000) node {$\gtxt{cpy}$};
\end{scope}
\filldraw (135.000000, 150.000000) circle(1.500000pt);
\filldraw (135.000000, 135.000000) circle(1.500000pt);
\filldraw (135.000000, 105.000000) circle(1.500000pt);
% Line 35: m G $\gtxt{In}_{m_i}$ pt G $T[m_i]$ width=30
\draw (172.000000,15.000000) -- (172.000000,0.000000);
\begin{scope}
\draw[fill=white] (172.000000, 15.000000) +(-45.000000:21.213203pt and 8.485281pt) -- +(45.000000:21.213203pt and 8.485281pt) -- +(135.000000:21.213203pt and 8.485281pt) -- +(225.000000:21.213203pt and 8.485281pt) -- cycle;
\clip (172.000000, 15.000000) +(-45.000000:21.213203pt and 8.485281pt) -- +(45.000000:21.213203pt and 8.485281pt) -- +(135.000000:21.213203pt and 8.485281pt) -- +(225.000000:21.213203pt and 8.485281pt) -- cycle;
\draw (172.000000, 15.000000) node {$\gtxt{In}_{m_i}$};
\end{scope}
\begin{scope}
\draw[fill=white] (172.000000, -0.000000) +(-45.000000:21.213203pt and 8.485281pt) -- +(45.000000:21.213203pt and 8.485281pt) -- +(135.000000:21.213203pt and 8.485281pt) -- +(225.000000:21.213203pt and 8.485281pt) -- cycle;
\clip (172.000000, -0.000000) +(-45.000000:21.213203pt and 8.485281pt) -- +(45.000000:21.213203pt and 8.485281pt) -- +(135.000000:21.213203pt and 8.485281pt) -- +(225.000000:21.213203pt and 8.485281pt) -- cycle;
\draw (172.000000, -0.000000) node {$T[m_i]$};
\end{scope}
% Line 37: pt G $+$ o0 o1 ok on on1 onk G $+$
\draw (205.000000,150.000000) -- (205.000000,0.000000);
\begin{scope}
\draw[fill=white] (205.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (205.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (205.000000, -0.000000) node {$+$};
\end{scope}
\begin{scope}
\draw[fill=white] (205.000000, 90.000000) +(-45.000000:8.485281pt and 93.338095pt) -- +(45.000000:8.485281pt and 93.338095pt) -- +(135.000000:8.485281pt and 93.338095pt) -- +(225.000000:8.485281pt and 93.338095pt) -- cycle;
\clip (205.000000, 90.000000) +(-45.000000:8.485281pt and 93.338095pt) -- +(45.000000:8.485281pt and 93.338095pt) -- +(135.000000:8.485281pt and 93.338095pt) -- +(225.000000:8.485281pt and 93.338095pt) -- cycle;
\draw (205.000000, 90.000000) node {$+$};
\end{scope}
% Line 39: m G $\gtxt{In}_{m_i}$ pt G $T[m_i]$ width=30
\draw (238.000000,15.000000) -- (238.000000,0.000000);
\begin{scope}
\draw[fill=white] (238.000000, 15.000000) +(-45.000000:21.213203pt and 8.485281pt) -- +(45.000000:21.213203pt and 8.485281pt) -- +(135.000000:21.213203pt and 8.485281pt) -- +(225.000000:21.213203pt and 8.485281pt) -- cycle;
\clip (238.000000, 15.000000) +(-45.000000:21.213203pt and 8.485281pt) -- +(45.000000:21.213203pt and 8.485281pt) -- +(135.000000:21.213203pt and 8.485281pt) -- +(225.000000:21.213203pt and 8.485281pt) -- cycle;
\draw (238.000000, 15.000000) node {$\gtxt{In}_{m_i}$};
\end{scope}
\begin{scope}
\draw[fill=white] (238.000000, -0.000000) +(-45.000000:21.213203pt and 8.485281pt) -- +(45.000000:21.213203pt and 8.485281pt) -- +(135.000000:21.213203pt and 8.485281pt) -- +(225.000000:21.213203pt and 8.485281pt) -- cycle;
\clip (238.000000, -0.000000) +(-45.000000:21.213203pt and 8.485281pt) -- +(45.000000:21.213203pt and 8.485281pt) -- +(135.000000:21.213203pt and 8.485281pt) -- +(225.000000:21.213203pt and 8.485281pt) -- cycle;
\draw (238.000000, -0.000000) node {$T[m_i]$};
\end{scope}
% Line 41: o0 o1 ok on on1 onk G $/2^k$ width=20
\draw (238.000000,150.000000) -- (238.000000,30.000000);
\begin{scope}
\draw[fill=white] (238.000000, 90.000000) +(-45.000000:14.142136pt and 93.338095pt) -- +(45.000000:14.142136pt and 93.338095pt) -- +(135.000000:14.142136pt and 93.338095pt) -- +(225.000000:14.142136pt and 93.338095pt) -- cycle;
\clip (238.000000, 90.000000) +(-45.000000:14.142136pt and 93.338095pt) -- +(45.000000:14.142136pt and 93.338095pt) -- +(135.000000:14.142136pt and 93.338095pt) -- +(225.000000:14.142136pt and 93.338095pt) -- cycle;
\draw (238.000000, 90.000000) node {$/2^k$};
\end{scope}
% Done with gates; drawing ending labels
\draw[color=black] (259.000000,225.000000) node[right] {$\ket{x_0}$};
\draw[color=black] (259.000000,210.000000) node[right] {$\ket{x_1}$};
\draw[color=black] (259.000000,195.000000) node[anchor=mid west] {$\vdots$};
\draw[color=black] (259.000000,180.000000) node[right] {$\ket{x_k}$};
\draw[color=black] (259.000000,165.000000) node[right] {$\ket{y}$};
\draw[color=black] (259.000000,150.000000) node[right] {$\ket{(xy)_0}$};
\draw[color=black] (259.000000,135.000000) node[right] {$\ket{(xy)_1}$};
\draw[color=black] (259.000000,120.000000) node[anchor=mid west] {$\vdots$};
\draw[color=black] (259.000000,105.000000) node[right] {$\ket{(xy)_k}$};
\draw[color=black] (259.000000,90.000000) node[anchor=mid west] {$\vdots$};
\draw[color=black] (259.000000,75.000000) node[right] {$\ket{(xy)_n}$};
\draw[color=black] (259.000000,60.000000) node[right] {$\ket{0}$};
\draw[color=black] (259.000000,45.000000) node[anchor=mid west] {$\vdots$};
\draw[color=black] (259.000000,30.000000) node[right] {$\ket{0}$};
\draw[color=black] (259.000000,15.000000) node[right] {$\ket{m_i}$};
\draw[color=black] (259.000000,0.000000) node[right] {$\ket{0}$};
% Done with ending labels; drawing cut lines and comments
% Done with comments
\end{tikzpicture}

